Quotient Complexity of Bifix-, Factor-, and Subword-Free Regular Languages

A language L is prefix-free if, whenever words u and v are in L and u is a prefix of v, then u=v. Suffix-, factor-, and subword-free languages are defined similarly, where "subword" means "subsequence". A language is bifix-free if it is both prefix- and suffix-free. We study the quotient complexity, more commonly known as state complexity, of operations in the classes of bifix-, factor-, and subword-free regular languages. We find tight upper bounds on the quotient complexity of intersection, union, difference, symmetric difference, concatenation, star, and reversal in these three classes of languages.

==> KunionL.eepic <==
\setlength{\unitlength}{0.00027997in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9503,9034)(0,-10)
\put(6878,911){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$5,5$}}}}
\put(3871,4882){\ellipse{902}{902}}
\put(5500,4872){\ellipse{902}{902}}
\put(7109,4872){\ellipse{902}{902}}
\put(8728,4872){\ellipse{902}{902}}
\put(3881,2686){\ellipse{902}{902}}
\put(3884,2684){\ellipse{736}{736}}
\put(2239,2704){\ellipse{902}{902}}
\put(2246,2696){\ellipse{736}{736}}
\put(5490,2707){\ellipse{902}{902}}
\put(7119,2716){\ellipse{902}{902}}
\put(8731,2723){\ellipse{902}{902}}
\put(8733,2725){\ellipse{736}{736}}
\put(7111,4876){\ellipse{736}{736}}
\put(3873,1016){\ellipse{902}{902}}
\put(5496,1018){\ellipse{902}{902}}
\put(7121,1016){\ellipse{902}{902}}
\put(2252,4889){\ellipse{902}{902}}
\put(2236,6592){\ellipse{902}{902}}
\put(3862,6591){\ellipse{902}{902}}
\put(5503,6595){\ellipse{902}{902}}
\put(7119,6582){\ellipse{902}{902}}
\put(8709,6586){\ellipse{902}{902}}
\put(592,8292){\ellipse{902}{902}}
\put(5493,2698){\ellipse{736}{736}}
\put(8747,1007){\ellipse{902}{902}}
\put(2174,1013){\ellipse{902}{902}}
\put(7122,2716){\ellipse{736}{736}}
\put(7116,1018){\ellipse{736}{736}}
\path(2520,4541)(8321,2902)
\blacken\thicklines
\path(8180.890,2902.618)(8321.000,2902.000)(8201.282,2974.793)(8230.060,2927.694)(8180.890,2902.618)
\thinlines
\path(4179,4531)(8341,2971)
\blacken\thicklines
\path(8201.426,2983.267)(8341.000,2971.000)(8227.750,3053.496)(8252.512,3004.167)(8201.426,2983.267)
\thinlines
\path(7477,4571)(8441,3091)
\blacken\thicklines
\path(8335.897,3183.653)(8441.000,3091.000)(8398.741,3224.587)(8389.423,3170.184)(8335.897,3183.653)
\thinlines
\path(5868,4591)(8371,3011)
\blacken\thicklines
\path(8236.825,3051.351)(8371.000,3011.000)(8276.859,3114.772)(8291.089,3061.443)(8236.825,3051.351)
\thinlines
\path(8731,4431)(8731,3171)
\blacken\thicklines
\path(8693.500,3306.000)(8731.000,3171.000)(8768.500,3306.000)(8731.000,3265.500)(8693.500,3306.000)
\thinlines
\path(2346,4435)(3516,2995)
\blacken\thicklines
\path(3401.766,3076.128)(3516.000,2995.000)(3459.974,3123.423)(3456.409,3068.343)(3401.766,3076.128)
\thinlines
\path(4001,4472)(5171,3032)
\blacken\thicklines
\path(5056.766,3113.128)(5171.000,3032.000)(5114.974,3160.423)(5111.409,3105.343)(5056.766,3113.128)
\thinlines
\path(5581,4431)(6751,2991)
\blacken\thicklines
\path(6636.766,3072.128)(6751.000,2991.000)(6694.974,3119.423)(6691.409,3064.343)(6636.766,3072.128)
\thinlines
\path(4321,1011)(5041,1011)
\blacken\thicklines
\path(4906.000,973.500)(5041.000,1011.000)(4906.000,1048.500)(4946.500,1011.000)(4906.000,973.500)
\thinlines
\path(5941,1011)(6661,1011)
\blacken\thicklines
\path(6526.000,973.500)(6661.000,1011.000)(6526.000,1048.500)(6566.500,1011.000)(6526.000,973.500)
\thinlines
\path(2521,2316)(3511,1281)
\blacken\thicklines
\path(3390.586,1352.636)(3511.000,1281.000)(3444.784,1404.477)(3445.679,1349.290)(3390.586,1352.636)
\thinlines
\path(2661,1004)(3381,1004)
\blacken\thicklines
\path(3246.000,966.500)(3381.000,1004.000)(3246.000,1041.500)(3286.500,1004.000)(3246.000,966.500)
\thinlines
\path(7566,1004)(8286,1004)
\blacken\thicklines
\path(8151.000,966.500)(8286.000,1004.000)(8151.000,1041.500)(8191.500,1004.000)(8151.000,966.500)
\thinlines
\path(8731,2271)(8731,1461)
\blacken\thicklines
\path(8693.500,1596.000)(8731.000,1461.000)(8768.500,1596.000)(8731.000,1555.500)(8693.500,1596.000)
\thinlines
\path(7378,2308)(8368,1273)
\blacken\thicklines
\path(8247.586,1344.636)(8368.000,1273.000)(8301.784,1396.477)(8302.679,1341.290)(8247.586,1344.636)
\thinlines
\path(5774,2314)(6764,1279)
\blacken\thicklines
\path(6643.586,1350.636)(6764.000,1279.000)(6697.784,1402.477)(6698.679,1347.290)(6643.586,1350.636)
\thinlines
\path(4206,2325)(5196,1290)
\blacken\thicklines
\path(5075.586,1361.636)(5196.000,1290.000)(5129.784,1413.477)(5130.679,1358.290)(5075.586,1361.636)
\thinlines
\path(4143,6193)(5133,5158)
\blacken\thicklines
\path(5012.586,5229.636)(5133.000,5158.000)(5066.784,5281.477)(5067.679,5226.290)(5012.586,5229.636)
\thinlines
\path(5798,6218)(6788,5183)
\blacken\thicklines
\path(6667.586,5254.636)(6788.000,5183.000)(6721.784,5306.477)(6722.679,5251.290)(6667.586,5254.636)
\thinlines
\path(7377,6179)(8367,5144)
\blacken\thicklines
\path(8246.586,5215.636)(8367.000,5144.000)(8300.784,5267.477)(8301.679,5212.290)(8246.586,5215.636)
\thinlines
\path(8739,6125)(8739,5315)
\blacken\thicklines
\path(8701.500,5450.000)(8739.000,5315.000)(8776.500,5450.000)(8739.000,5409.500)(8701.500,5450.000)
\thinlines
\path(2540,6209)(3530,5174)
\blacken\thicklines
\path(3409.586,5245.636)(3530.000,5174.000)(3463.784,5297.477)(3464.679,5242.290)(3409.586,5245.636)
\thinlines
\path(897,7932)(1887,6897)
\blacken\thicklines
\path(1766.586,6968.636)(1887.000,6897.000)(1820.784,7020.477)(1821.679,6965.290)(1766.586,6968.636)
\thinlines
\path(5689,6186)(6941,1447)
\blacken\thicklines
\path(6870.261,1567.943)(6941.000,1447.000)(6942.773,1587.100)(6916.862,1538.365)(6870.261,1567.943)
\thinlines
\path(5510,4408)(6831,1388)
\blacken\thicklines
\path(6742.541,1496.657)(6831.000,1388.000)(6811.255,1526.713)(6793.129,1474.579)(6742.541,1496.657)
\path(22,8997)(307,8652)
\blacken\path(192.110,8732.197)(307.000,8652.000)(249.932,8779.963)(246.815,8724.856)(192.110,8732.197)
\thinlines
\path(991,8481)(992,8481)(993,8481)
	(995,8482)(999,8482)(1005,8483)
	(1013,8485)(1023,8486)(1036,8488)
	(1051,8491)(1070,8494)(1091,8497)
	(1116,8501)(1144,8505)(1175,8510)
	(1210,8515)(1247,8521)(1288,8527)
	(1332,8533)(1379,8540)(1429,8547)
	(1482,8554)(1537,8561)(1595,8568)
	(1656,8576)(1718,8583)(1782,8591)
	(1849,8599)(1917,8606)(1987,8613)
	(2058,8620)(2131,8627)(2205,8634)
	(2281,8640)(2358,8645)(2436,8651)
	(2515,8656)(2595,8660)(2677,8664)
	(2760,8667)(2844,8670)(2930,8671)
	(3017,8673)(3106,8673)(3196,8673)
	(3288,8671)(3382,8669)(3478,8666)
	(3576,8661)(3676,8656)(3778,8649)
	(3883,8641)(3990,8632)(4099,8621)
	(4211,8609)(4325,8596)(4441,8581)
	(4558,8564)(4678,8546)(4798,8526)
	(4920,8504)(5041,8481)(5166,8455)
	(5289,8429)(5411,8400)(5530,8371)
	(5646,8341)(5759,8311)(5870,8279)
	(5977,8248)(6080,8215)(6181,8183)
	(6278,8150)(6373,8117)(6464,8084)
	(6553,8051)(6639,8017)(6722,7984)
	(6804,7950)(6883,7916)(6959,7882)
	(7034,7848)(7108,7814)(7179,7780)
	(7249,7745)(7317,7711)(7383,7677)
	(7449,7642)(7512,7608)(7575,7574)
	(7635,7540)(7695,7506)(7752,7473)
	(7809,7440)(7863,7408)(7916,7376)
	(7967,7345)(8016,7315)(8063,7286)
	(8108,7258)(8151,7230)(8192,7205)
	(8230,7180)(8266,7157)(8299,7135)
	(8329,7115)(8357,7097)(8382,7080)
	(8405,7065)(8425,7051)(8442,7040)
	(8457,7030)(8470,7021)(8480,7014)
	(8488,7008)(8495,7004)(8506,6996)
\blacken\thicklines
\path(8374.764,7045.076)(8506.000,6996.000)(8418.877,7105.731)(8429.574,7051.582)(8374.764,7045.076)
\thinlines
\path(1036,8346)(1037,8346)(1038,8346)
	(1041,8347)(1045,8347)(1051,8348)
	(1060,8349)(1070,8351)(1084,8352)
	(1100,8355)(1120,8357)(1142,8360)
	(1168,8363)(1197,8367)(1229,8371)
	(1265,8375)(1303,8379)(1344,8384)
	(1389,8389)(1436,8394)(1485,8399)
	(1537,8404)(1591,8409)(1647,8414)
	(1705,8419)(1765,8424)(1827,8429)
	(1890,8433)(1954,8437)(2020,8441)
	(2086,8445)(2154,8448)(2223,8450)
	(2294,8452)(2365,8454)(2438,8455)
	(2511,8455)(2586,8455)(2663,8453)
	(2741,8451)(2820,8448)(2901,8445)
	(2984,8440)(3068,8434)(3155,8427)
	(3243,8419)(3334,8409)(3427,8398)
	(3521,8386)(3618,8372)(3717,8357)
	(3818,8340)(3920,8321)(4023,8301)
	(4127,8279)(4231,8256)(4342,8229)
	(4451,8201)(4558,8172)(4663,8141)
	(4764,8110)(4861,8079)(4956,8047)
	(5047,8015)(5134,7982)(5218,7950)
	(5300,7917)(5378,7884)(5453,7851)
	(5526,7818)(5596,7785)(5664,7752)
	(5729,7718)(5793,7685)(5855,7652)
	(5915,7619)(5974,7585)(6031,7552)
	(6086,7519)(6140,7486)(6192,7453)
	(6243,7421)(6293,7389)(6340,7357)
	(6386,7326)(6431,7296)(6473,7267)
	(6513,7239)(6552,7211)(6588,7186)
	(6621,7161)(6653,7138)(6682,7117)
	(6708,7097)(6732,7080)(6753,7064)
	(6772,7049)(6788,7037)(6801,7027)
	(6813,7018)(6822,7011)(6828,7006)
	(6834,7002)(6841,6996)
\blacken\thicklines
\path(6714.096,7055.385)(6841.000,6996.000)(6762.905,7112.329)(6769.250,7057.500)(6714.096,7055.385)
\thinlines
\path(1036,8211)(1037,8211)(1038,8211)
	(1042,8211)(1047,8212)(1054,8212)
	(1064,8212)(1076,8213)(1092,8214)
	(1111,8215)(1133,8215)(1159,8217)
	(1188,8218)(1221,8219)(1257,8220)
	(1297,8222)(1339,8223)(1384,8224)
	(1433,8226)(1483,8227)(1536,8228)
	(1592,8229)(1649,8230)(1707,8230)
	(1768,8231)(1829,8231)(1892,8230)
	(1956,8230)(2020,8229)(2086,8227)
	(2152,8225)(2219,8223)(2287,8220)
	(2355,8217)(2425,8212)(2495,8207)
	(2565,8202)(2637,8195)(2709,8188)
	(2783,8180)(2858,8171)(2933,8160)
	(3010,8149)(3088,8136)(3167,8122)
	(3247,8107)(3328,8090)(3410,8072)
	(3492,8053)(3574,8032)(3656,8010)
	(3736,7986)(3833,7955)(3926,7923)
	(4015,7890)(4099,7856)(4178,7822)
	(4252,7788)(4321,7754)(4386,7719)
	(4446,7685)(4503,7651)(4555,7617)
	(4605,7583)(4651,7550)(4694,7516)
	(4735,7483)(4773,7449)(4809,7416)
	(4843,7383)(4875,7350)(4906,7318)
	(4934,7286)(4961,7254)(4986,7224)
	(5010,7194)(5032,7165)(5053,7137)
	(5071,7111)(5089,7087)(5104,7064)
	(5118,7043)(5130,7025)(5141,7008)
	(5150,6994)(5157,6982)(5163,6973)
	(5168,6965)(5171,6959)(5176,6951)
\blacken\thicklines
\path(5072.650,7045.605)(5176.000,6951.000)(5136.250,7085.355)(5125.915,7031.136)(5072.650,7045.605)
\thinlines
\path(226,7986)(226,7985)(226,7984)
	(225,7982)(224,7978)(223,7972)
	(221,7965)(219,7955)(217,7943)
	(214,7928)(210,7910)(206,7890)
	(201,7867)(196,7840)(191,7811)
	(184,7778)(178,7743)(171,7705)
	(163,7664)(156,7620)(148,7574)
	(140,7525)(131,7474)(123,7421)
	(115,7365)(106,7308)(98,7249)
	(90,7189)(83,7127)(75,7063)
	(68,6998)(61,6932)(55,6864)
	(49,6795)(44,6725)(40,6653)
	(36,6580)(33,6505)(30,6429)
	(29,6351)(28,6271)(29,6190)
	(30,6106)(33,6021)(36,5933)
	(41,5843)(48,5750)(55,5655)
	(64,5557)(75,5457)(88,5353)
	(102,5247)(118,5139)(136,5028)
	(155,4914)(177,4799)(201,4683)
	(226,4566)(252,4453)(280,4341)
	(309,4229)(339,4120)(370,4013)
	(402,3908)(434,3805)(467,3705)
	(500,3608)(533,3513)(567,3421)
	(601,3332)(635,3244)(669,3159)
	(704,3077)(738,2996)(773,2917)
	(808,2840)(843,2765)(878,2691)
	(913,2619)(949,2549)(984,2479)
	(1019,2411)(1055,2345)(1090,2279)
	(1125,2215)(1161,2152)(1195,2091)
	(1230,2031)(1264,1972)(1298,1914)
	(1331,1858)(1364,1804)(1396,1752)
	(1427,1701)(1457,1652)(1487,1606)
	(1514,1561)(1541,1519)(1566,1480)
	(1590,1443)(1613,1408)(1633,1376)
	(1652,1347)(1670,1321)(1685,1297)
	(1699,1276)(1711,1258)(1721,1242)
	(1730,1229)(1738,1218)(1743,1210)
	(1748,1203)(1756,1191)
\blacken\thicklines
\path(1649.914,1282.526)(1756.000,1191.000)(1712.317,1324.128)(1703.581,1269.629)(1649.914,1282.526)
\thinlines
\path(406,7851)(406,7850)(406,7849)
	(405,7846)(405,7841)(404,7833)
	(402,7824)(401,7811)(398,7795)
	(396,7776)(393,7754)(390,7729)
	(387,7700)(383,7668)(379,7632)
	(374,7593)(370,7551)(365,7507)
	(360,7459)(356,7410)(351,7357)
	(347,7303)(342,7247)(338,7189)
	(334,7130)(331,7069)(328,7006)
	(325,6943)(323,6878)(322,6812)
	(321,6745)(321,6676)(322,6607)
	(324,6536)(327,6463)(331,6389)
	(335,6313)(342,6236)(349,6157)
	(358,6075)(368,5992)(380,5906)
	(393,5818)(409,5728)(426,5636)
	(445,5541)(466,5445)(489,5348)
	(514,5249)(541,5151)(570,5053)
	(600,4957)(631,4864)(663,4772)
	(696,4684)(730,4599)(763,4517)
	(797,4438)(831,4362)(866,4289)
	(900,4219)(934,4151)(969,4086)
	(1003,4024)(1038,3963)(1072,3905)
	(1107,3848)(1141,3793)(1176,3740)
	(1210,3688)(1245,3638)(1279,3589)
	(1313,3542)(1347,3496)(1381,3451)
	(1414,3408)(1446,3366)(1478,3326)
	(1509,3287)(1539,3250)(1568,3215)
	(1595,3182)(1621,3151)(1646,3122)
	(1669,3095)(1690,3070)(1710,3048)
	(1727,3029)(1742,3011)(1756,2996)
	(1767,2983)(1776,2973)(1784,2964)
	(1790,2958)(1801,2946)
\blacken\thicklines
\path(1682.134,3020.176)(1801.000,2946.000)(1737.420,3070.855)(1737.144,3015.661)(1682.134,3020.176)
\thinlines
\path(586,7851)(586,7850)(586,7848)
	(586,7844)(586,7838)(586,7829)
	(587,7818)(587,7803)(587,7784)
	(588,7762)(589,7737)(590,7708)
	(591,7676)(592,7640)(594,7602)
	(595,7561)(598,7518)(600,7472)
	(603,7425)(606,7376)(610,7325)
	(614,7273)(619,7221)(624,7167)
	(630,7113)(637,7057)(644,7001)
	(652,6945)(661,6887)(671,6829)
	(682,6769)(694,6709)(708,6647)
	(723,6585)(739,6521)(757,6456)
	(777,6390)(798,6323)(821,6255)
	(846,6186)(873,6118)(901,6051)
	(936,5975)(971,5902)(1007,5834)
	(1044,5770)(1080,5710)(1116,5655)
	(1152,5604)(1187,5556)(1222,5513)
	(1257,5472)(1291,5434)(1325,5399)
	(1358,5367)(1392,5336)(1425,5308)
	(1457,5281)(1490,5256)(1521,5233)
	(1552,5211)(1582,5190)(1611,5171)
	(1638,5154)(1664,5138)(1688,5123)
	(1710,5111)(1730,5099)(1747,5090)
	(1761,5082)(1773,5075)(1783,5070)
	(1790,5067)(1801,5061)
\blacken\thicklines
\path(1664.527,5092.724)(1801.000,5061.000)(1700.441,5158.566)(1718.039,5106.252)(1664.527,5092.724)
\thinlines
\path(991,8076)(992,8076)(994,8076)
	(998,8075)(1004,8074)(1012,8073)
	(1024,8071)(1038,8069)(1056,8066)
	(1078,8063)(1103,8059)(1131,8054)
	(1162,8049)(1197,8043)(1234,8037)
	(1274,8030)(1316,8023)(1360,8015)
	(1406,8007)(1454,7998)(1503,7989)
	(1553,7979)(1604,7969)(1655,7958)
	(1708,7947)(1761,7935)(1815,7923)
	(1869,7910)(1924,7896)(1979,7881)
	(2035,7866)(2092,7850)(2150,7833)
	(2209,7815)(2269,7795)(2330,7775)
	(2391,7753)(2453,7730)(2516,7706)
	(2578,7680)(2640,7653)(2701,7626)
	(2778,7589)(2850,7552)(2917,7515)
	(2978,7479)(3034,7444)(3084,7409)
	(3130,7376)(3172,7344)(3209,7312)
	(3243,7282)(3274,7252)(3302,7222)
	(3328,7194)(3352,7166)(3373,7138)
	(3393,7111)(3411,7085)(3427,7061)
	(3442,7037)(3455,7015)(3466,6994)
	(3477,6976)(3485,6959)(3492,6945)
	(3498,6933)(3503,6924)(3506,6917)(3511,6906)
\blacken\thicklines
\path(3420.998,7013.382)(3511.000,6906.000)(3489.275,7044.417)(3471.896,6992.030)(3420.998,7013.382)
\put(8821,3711){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2001,6484){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2,2$}}}}
\put(3639,6484){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2,3$}}}}
\put(5269,6484){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2,4$}}}}
\put(6878,6474){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2,5$}}}}
\put(8477,6473){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2,6$}}}}
\put(2021,4775){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3,2$}}}}
\put(1991,2600){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4,2$}}}}
\put(3630,2570){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4,3$}}}}
\put(5268,2600){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4,4$}}}}
\put(6888,2610){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4,5$}}}}
\put(8477,2620){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4,6$}}}}
\put(1941,931){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$5,2$}}}}
\put(3649,931){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$5,3$}}}}
\put(5278,921){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$5,4$}}}}
\put(8517,911){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$5,6$}}}}
\put(8497,4765){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3,6$}}}}
\put(6868,4765){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3,5$}}}}
\put(5259,4785){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3,4$}}}}
\put(3650,4785){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3,3$}}}}
\put(362,8182){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$1,1$}}}}
\put(989,7281){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4218,5593){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(7417,5593){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2569,5593){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2638,1629){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4317,1639){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5940,641){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(4555,685){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2916,685){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(7793,675){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4537,3159){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2868,3160){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(7466,1638){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5432,5650){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(7841,4108){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(6404,5671){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(9454,136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\Sigma$}}}}
\put(4816,7536){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e_4$}}}}
\put(7876,7536){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(6211,7536){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e_5$}}}}
\put(1126,4071){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d_4$}}}}
\put(901,2901){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(1126,5826){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d_3$}}}}
\put(3016,7536){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$e_3$}}}}
\put(4591,4476){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(7021,3936){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5986,4071){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3016,4476){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5561,3316){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(5647,1599){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(8880,5591){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8880,1745){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\thinlines
\put(9233.634,667.976){\arc{521.428}{4.5985}{9.2084}}
\blacken\thicklines
\path(9075.372,510.296)(8979.000,612.000)(9009.110,475.162)(9023.269,528.510)(9075.372,510.296)
\end{picture}
}


==> bifix_bin_product.eepic <==
\setlength{\unitlength}{0.00065617in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4527,4824)(0,-10)
\put(1137,3925){\ellipse{402}{402}}
\put(1812,3925){\ellipse{402}{402}}
\put(2487,3925){\ellipse{402}{402}}
\put(3162,3925){\ellipse{402}{402}}
\put(3837,3925){\ellipse{402}{402}}
\put(1137,3250){\ellipse{402}{402}}
\put(1812,3250){\ellipse{402}{402}}
\put(2487,3250){\ellipse{402}{402}}
\put(1137,2575){\ellipse{402}{402}}
\put(2487,2575){\ellipse{402}{402}}
\put(3162,2575){\ellipse{402}{402}}
\put(3837,2575){\ellipse{402}{402}}
\put(1137,1900){\ellipse{402}{402}}
\put(3162,1900){\ellipse{402}{402}}
\put(3837,1900){\ellipse{402}{402}}
\put(1812,1225){\ellipse{402}{402}}
\put(3162,1225){\ellipse{402}{402}}
\put(3837,1225){\ellipse{402}{402}}
\put(1137,550){\ellipse{402}{402}}
\put(1812,550){\ellipse{402}{402}}
\put(2487,550){\ellipse{402}{402}}
\put(3837,550){\ellipse{402}{402}}
\put(462,4600){\ellipse{402}{402}}
\put(3162,3250){\ellipse{402}{402}}
\put(3837,3250){\ellipse{402}{402}}
\put(1812,2575){\ellipse{402}{402}}
\put(2487,1900){\ellipse{402}{402}}
\put(3162,1225){\ellipse{324}{324}}
\put(3162,550){\ellipse{402}{402}}
\put(3162,550){\ellipse{324}{324}}
\put(3162,1900){\ellipse{324}{324}}
\put(3162,2575){\ellipse{324}{324}}
\put(3162,3250){\ellipse{324}{324}}
\put(3162,3925){\ellipse{324}{324}}
\put(2487,1225){\ellipse{324}{324}}
\put(1812,1225){\ellipse{324}{324}}
\put(3837,1225){\ellipse{324}{324}}
\put(1812,1900){\ellipse{402}{402}}
\put(2487,1225){\ellipse{402}{402}}
\path(1272,1765)(1677,1360)
\blacken\path(1570.934,1423.640)(1677.000,1360.000)(1613.360,1466.066)(1570.934,1423.640)
\path(1947,1765)(2352,1360)
\blacken\path(2245.934,1423.640)(2352.000,1360.000)(2288.360,1466.066)(2245.934,1423.640)
\path(3297,1765)(3702,1360)
\blacken\path(3595.934,1423.640)(3702.000,1360.000)(3638.360,1466.066)(3595.934,1423.640)
\path(2622,1090)(3027,685)
\blacken\path(2920.934,748.640)(3027.000,685.000)(2963.360,791.066)(2920.934,748.640)
\path(2622,1765)(3027,1360)
\blacken\path(2920.934,1423.640)(3027.000,1360.000)(2963.360,1466.066)(2920.934,1423.640)
\path(1947,1090)(2352,685)
\blacken\path(2245.934,748.640)(2352.000,685.000)(2288.360,791.066)(2245.934,748.640)
\path(1340,3250)(1609,3250)
\blacken\path(1489.000,3220.000)(1609.000,3250.000)(1489.000,3280.000)(1489.000,3220.000)
\path(1340,2575)(1609,2575)
\blacken\path(1489.000,2545.000)(1609.000,2575.000)(1489.000,2605.000)(1489.000,2545.000)
\path(2015,3250)(2284,3250)
\blacken\path(2164.000,3220.000)(2284.000,3250.000)(2164.000,3280.000)(2164.000,3220.000)
\path(2015,2575)(2284,2575)
\blacken\path(2164.000,2545.000)(2284.000,2575.000)(2164.000,2605.000)(2164.000,2545.000)
\path(2690,3250)(2959,3250)
\blacken\path(2839.000,3220.000)(2959.000,3250.000)(2839.000,3280.000)(2839.000,3220.000)
\path(2690,2575)(2959,2575)
\blacken\path(2839.000,2545.000)(2959.000,2575.000)(2839.000,2605.000)(2839.000,2545.000)
\path(3365,3250)(3634,3250)
\blacken\path(3514.000,3220.000)(3634.000,3250.000)(3514.000,3280.000)(3514.000,3220.000)
\path(3365,2575)(3634,2575)
\blacken\path(3514.000,2545.000)(3634.000,2575.000)(3514.000,2605.000)(3514.000,2545.000)
\dashline{60.000}(1272,2035)(1677,3790)
\blacken\path(1679.249,3666.327)(1677.000,3790.000)(1620.785,3679.819)(1679.249,3666.327)
\dashline{60.000}(1938,2080)(2339,3793)
\blacken\path(2340.859,3669.321)(2339.000,3793.000)(2282.438,3682.997)(2340.859,3669.321)
\path(1272,3790)(1677,2035)
\blacken\path(1620.785,2145.181)(1677.000,2035.000)(1679.249,2158.673)(1620.785,2145.181)
\path(1976,3786)(2352,2035)
\blacken\path(2297.475,2146.027)(2352.000,2035.000)(2356.138,2158.624)(2297.475,2146.027)
\path(2638,3794)(3043,2039)
\blacken\path(2986.785,2149.181)(3043.000,2039.000)(3045.249,2162.673)(2986.785,2149.181)
\dashline{60.000}(3275,2080)(3679,3795)
\blacken\path(3680.686,3671.318)(3679.000,3795.000)(3622.284,3685.076)(3680.686,3671.318)
\path(1340,550)(1609,550)
\blacken\path(1489.000,520.000)(1609.000,550.000)(1489.000,580.000)(1489.000,520.000)
\path(2015,550)(2284,550)
\blacken\path(2164.000,520.000)(2284.000,550.000)(2164.000,580.000)(2164.000,520.000)
\path(2690,550)(2959,550)
\blacken\path(2839.000,520.000)(2959.000,550.000)(2839.000,580.000)(2839.000,520.000)
\path(3365,550)(3634,550)
\blacken\path(3514.000,520.000)(3634.000,550.000)(3514.000,580.000)(3514.000,520.000)
\path(3837,1022)(3837,753)
\blacken\path(3807.000,873.000)(3837.000,753.000)(3867.000,873.000)(3807.000,873.000)
\path(597,4465)(1002,4060)
\blacken\path(895.934,4123.640)(1002.000,4060.000)(938.360,4166.066)(895.934,4123.640)
\dashline{45.000}(1272,3790)(1677,3385)
\blacken\path(1570.934,3448.640)(1677.000,3385.000)(1613.360,3491.066)(1570.934,3448.640)
\dashline{45.000}(1272,3115)(1677,2710)
\blacken\path(1570.934,2773.640)(1677.000,2710.000)(1613.360,2816.066)(1570.934,2773.640)
\dashline{45.000}(1272,2440)(1677,2035)
\blacken\path(1570.934,2098.640)(1677.000,2035.000)(1613.360,2141.066)(1570.934,2098.640)
\dashline{45.000}(1947,3115)(2352,2710)
\blacken\path(2245.934,2773.640)(2352.000,2710.000)(2288.360,2816.066)(2245.934,2773.640)
\dashline{45.000}(1947,2440)(2352,2035)
\blacken\path(2245.934,2098.640)(2352.000,2035.000)(2288.360,2141.066)(2245.934,2098.640)
\dashline{45.000}(1969,3813)(2374,3408)
\blacken\path(2267.934,3471.640)(2374.000,3408.000)(2310.360,3514.066)(2267.934,3471.640)
\dashline{45.000}(2303,3843)(1268,3393)
\blacken\path(1366.087,3468.359)(1268.000,3393.000)(1390.010,3413.335)(1366.087,3468.359)
\dashline{45.000}(2304,3168)(1269,2718)
\blacken\path(1367.087,2793.359)(1269.000,2718.000)(1391.010,2738.335)(1367.087,2793.359)
\dashline{45.000}(2311,2477)(1276,2027)
\blacken\path(1374.087,2102.359)(1276.000,2027.000)(1398.010,2047.335)(1374.087,2102.359)
\dashline{45.000}(2311,1127)(1276,677)
\blacken\path(1374.087,752.359)(1276.000,677.000)(1398.010,697.335)(1374.087,752.359)
\dashline{30.000}(3837,3722)(3837,3453)
\blacken\path(3807.000,3573.000)(3837.000,3453.000)(3867.000,3573.000)(3807.000,3573.000)
\dashline{30.000}(3837,3047)(3837,2778)
\blacken\path(3807.000,2898.000)(3837.000,2778.000)(3867.000,2898.000)(3807.000,2898.000)
\dashline{30.000}(3837,2372)(3837,2103)
\blacken\path(3807.000,2223.000)(3837.000,2103.000)(3867.000,2223.000)(3807.000,2223.000)
\path(3837,1697)(3837,1428)
\blacken\path(3807.000,1548.000)(3837.000,1428.000)(3867.000,1548.000)(3807.000,1548.000)
\dashline{45.000}(3297,3790)(3702,3385)
\blacken\path(3595.934,3448.640)(3702.000,3385.000)(3638.360,3491.066)(3595.934,3448.640)
\dashline{45.000}(3297,3115)(3702,2710)
\blacken\path(3595.934,2773.640)(3702.000,2710.000)(3638.360,2816.066)(3595.934,2773.640)
\dashline{45.000}(3297,2440)(3702,2035)
\blacken\path(3595.934,2098.640)(3702.000,2035.000)(3638.360,2141.066)(3595.934,2098.640)
\path(12,4600)(237,4600)
\blacken\path(117.000,4570.000)(237.000,4600.000)(117.000,4630.000)(117.000,4570.000)
\dashline{60.000}(2667,1990)(2802,2170)(2757,4330)
	(1272,4330)(1182,4105)
\path(1198.713,4227.559)(1182.000,4105.000)(1254.421,4205.275)
\path(3319,1113)(3724,708)
\blacken\path(3617.934,771.640)(3724.000,708.000)(3660.360,814.066)(3617.934,771.640)
\dottedline{30}(2847,1495)(2847,145)(3522,145)
	(3522,910)(4242,910)(4242,1450)
	(4242,1495)(2847,1495)
\path(4017,3160)(4019,3158)(4024,3154)
	(4032,3148)(4043,3140)(4055,3132)
	(4069,3124)(4083,3117)(4098,3112)
	(4115,3109)(4133,3110)(4152,3115)
	(4167,3123)(4181,3132)(4191,3141)
	(4200,3149)(4206,3156)(4211,3162)
	(4216,3168)(4220,3173)(4224,3180)
	(4228,3189)(4232,3200)(4237,3214)
	(4240,3231)(4242,3250)(4240,3269)
	(4237,3286)(4232,3300)(4228,3311)
	(4224,3320)(4220,3327)(4216,3333)
	(4211,3338)(4206,3344)(4200,3351)
	(4191,3359)(4181,3368)(4167,3377)
	(4152,3385)(4133,3390)(4115,3391)
	(4098,3388)(4083,3383)(4069,3376)
	(4055,3368)(4043,3360)(4017,3340)
\blacken\path(4093.824,3436.944)(4017.000,3340.000)(4130.406,3389.387)(4093.824,3436.944)
\path(4027,2492)(4029,2490)(4034,2486)
	(4042,2480)(4053,2472)(4065,2464)
	(4079,2456)(4093,2449)(4108,2444)
	(4125,2441)(4143,2442)(4162,2447)
	(4177,2455)(4191,2464)(4201,2473)
	(4210,2481)(4216,2488)(4221,2494)
	(4226,2500)(4230,2505)(4234,2512)
	(4238,2521)(4242,2532)(4247,2546)
	(4250,2563)(4252,2582)(4250,2601)
	(4247,2618)(4242,2632)(4238,2643)
	(4234,2652)(4230,2659)(4226,2665)
	(4221,2670)(4216,2676)(4210,2683)
	(4201,2691)(4191,2700)(4177,2709)
	(4162,2717)(4143,2722)(4125,2723)
	(4108,2720)(4093,2715)(4079,2708)
	(4065,2700)(4053,2692)(4027,2672)
\blacken\path(4103.824,2768.944)(4027.000,2672.000)(4140.406,2721.387)(4103.824,2768.944)
\dashline{45.000}(2397,370)(2396,369)(2393,367)
	(2388,364)(2380,360)(2369,353)
	(2355,345)(2338,335)(2318,324)
	(2296,312)(2272,300)(2247,287)
	(2219,274)(2191,262)(2161,250)
	(2130,238)(2098,227)(2063,218)
	(2027,209)(1989,201)(1948,196)
	(1904,191)(1859,189)(1812,190)
	(1766,193)(1721,199)(1679,206)
	(1639,215)(1603,226)(1569,237)
	(1537,250)(1507,263)(1479,277)
	(1452,291)(1427,306)(1403,321)
	(1380,336)(1359,350)(1340,363)
	(1323,376)(1308,387)(1296,396)
	(1287,403)(1272,415)
\blacken\path(1384.445,363.463)(1272.000,415.000)(1346.963,316.611)(1384.445,363.463)
\dashline{45.000}(3972,2035)(3973,2036)(3975,2038)
	(3978,2043)(3984,2049)(3992,2058)
	(4002,2071)(4015,2086)(4029,2104)
	(4046,2125)(4065,2149)(4084,2175)
	(4105,2203)(4127,2233)(4149,2264)
	(4171,2297)(4193,2332)(4215,2367)
	(4236,2404)(4256,2442)(4275,2482)
	(4293,2524)(4310,2567)(4326,2613)
	(4340,2661)(4352,2711)(4363,2764)
	(4370,2819)(4375,2877)(4377,2935)
	(4375,2993)(4370,3050)(4363,3104)
	(4352,3156)(4340,3205)(4326,3252)
	(4310,3296)(4293,3337)(4275,3377)
	(4256,3414)(4236,3450)(4215,3485)
	(4193,3518)(4171,3550)(4149,3580)
	(4127,3610)(4105,3637)(4084,3663)
	(4065,3687)(4046,3708)(4029,3727)
	(4015,3744)(4002,3758)(3992,3769)
	(3984,3777)(3972,3790)
\blacken\path(4075.438,3722.172)(3972.000,3790.000)(4031.350,3681.475)(4075.438,3722.172)
\put(462,4555){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}1,1}}}}
\put(1137,3880){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2,2}}}}
\put(1812,3880){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2,3}}}}
\put(2487,3880){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2,4}}}}
\put(3162,3880){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2,5}}}}
\put(3837,3880){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2,6}}}}
\put(1137,3205){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3,2}}}}
\put(1812,3205){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3,3}}}}
\put(2487,3205){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3,4}}}}
\put(3162,3205){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3,5}}}}
\put(1137,2530){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}4,2}}}}
\put(1137,1855){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}5,2}}}}
\put(1137,505){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}7,2}}}}
\put(3162,1855){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}5,5}}}}
\put(3837,3205){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3,6}}}}
\put(822,4285){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1497,595){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2172,595){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2847,595){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(3522,595){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(507,2530){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$m-3$}}}}
\put(507,1855){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$m-2$}}}}
\put(507,1180){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$m-1$}}}}
\put(507,505){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$m$}}}}
\put(4017,865){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(1992,4420){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1452,3655){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1542,1585){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3972,3565){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3972,2935){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3972,2260){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4512,2890){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3972,1585){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2217,1585){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2892,1585){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3567,1585){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1632,865){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1857,55){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3342,865){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2667,865){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2262,865){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\end{picture}
}


==> binary_bifix_KL.eepic <==
\setlength{\unitlength}{0.00065617in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6749,3615)(0,-10)
\put(5640,777){\ellipse{402}{402}}
\put(4740,777){\ellipse{402}{402}}
\put(3840,777){\ellipse{402}{402}}
\put(2940,777){\ellipse{402}{402}}
\put(1140,777){\ellipse{402}{402}}
\put(2040,777){\ellipse{402}{402}}
\put(4740,777){\ellipse{360}{360}}
\path(690,777)(915,777)
\blacken\path(795.000,747.000)(915.000,777.000)(795.000,807.000)(795.000,747.000)
\path(1365,777)(1815,777)
\blacken\path(1695.000,747.000)(1815.000,777.000)(1695.000,807.000)(1695.000,747.000)
\path(2265,777)(2715,777)
\blacken\path(2595.000,747.000)(2715.000,777.000)(2595.000,807.000)(2595.000,747.000)
\path(3165,777)(3615,777)
\blacken\path(3495.000,747.000)(3615.000,777.000)(3495.000,807.000)(3495.000,747.000)
\path(4065,777)(4515,777)
\blacken\path(4395.000,747.000)(4515.000,777.000)(4395.000,807.000)(4395.000,747.000)
\path(4965,777)(5415,777)
\blacken\path(5295.000,747.000)(5415.000,777.000)(5295.000,807.000)(5295.000,747.000)
\path(3705,642)(3704,641)(3702,639)
	(3697,635)(3690,629)(3681,621)
	(3668,610)(3653,597)(3635,582)
	(3614,565)(3591,546)(3565,526)
	(3538,505)(3510,484)(3479,463)
	(3448,443)(3415,422)(3381,402)
	(3346,383)(3309,365)(3271,349)
	(3230,333)(3187,319)(3142,307)
	(3095,297)(3045,289)(2993,284)
	(2940,282)(2887,284)(2836,289)
	(2787,297)(2741,307)(2697,319)
	(2656,333)(2618,349)(2581,365)
	(2547,383)(2514,402)(2482,422)
	(2452,443)(2423,463)(2396,485)
	(2370,505)(2345,526)(2322,546)
	(2301,565)(2283,582)(2266,597)
	(2253,610)(2241,621)(2233,629)(2220,642)
\blacken\path(2326.066,578.360)(2220.000,642.000)(2283.640,535.934)(2326.066,578.360)
\path(1320,642)(1321,642)(1322,641)
	(1325,639)(1329,636)(1336,633)
	(1345,627)(1356,621)(1370,613)
	(1386,603)(1406,592)(1428,579)
	(1453,565)(1481,550)(1512,533)
	(1545,515)(1581,495)(1619,475)
	(1659,454)(1701,433)(1745,411)
	(1790,389)(1838,366)(1886,344)
	(1936,321)(1987,299)(2040,277)
	(2093,256)(2149,234)(2205,214)
	(2263,194)(2323,174)(2384,155)
	(2448,137)(2513,120)(2580,104)
	(2650,88)(2723,74)(2798,61)
	(2875,49)(2956,38)(3039,29)
	(3124,22)(3211,17)(3300,13)
	(3390,12)(3480,13)(3569,17)
	(3656,22)(3741,29)(3824,38)
	(3905,49)(3982,61)(4057,74)
	(4130,88)(4200,104)(4267,120)
	(4332,137)(4396,155)(4457,174)
	(4517,194)(4575,214)(4631,234)
	(4687,256)(4740,277)(4793,299)
	(4844,321)(4894,344)(4943,366)
	(4990,389)(5035,411)(5079,433)
	(5121,454)(5161,475)(5199,495)
	(5235,515)(5268,533)(5299,550)
	(5327,565)(5352,579)(5374,592)
	(5394,603)(5410,613)(5424,621)
	(5435,627)(5444,633)(5451,636)(5460,642)
\blacken\path(5376.795,550.474)(5460.000,642.000)(5343.513,600.397)(5376.795,550.474)
\path(5550,957)(5548,960)(5544,967)
	(5538,978)(5530,993)(5522,1010)
	(5514,1029)(5507,1049)(5502,1069)
	(5499,1091)(5500,1114)(5505,1137)
	(5513,1155)(5522,1170)(5531,1182)
	(5539,1190)(5546,1196)(5552,1201)
	(5558,1205)(5563,1208)(5570,1211)
	(5579,1214)(5590,1218)(5604,1222)
	(5621,1225)(5640,1227)(5659,1225)
	(5676,1222)(5690,1218)(5701,1214)
	(5710,1211)(5717,1208)(5723,1204)
	(5728,1201)(5734,1196)(5741,1190)
	(5749,1182)(5758,1170)(5767,1155)
	(5775,1137)(5780,1114)(5781,1091)
	(5778,1069)(5773,1049)(5766,1029)
	(5758,1010)(5750,993)(5730,957)
\blacken\path(5762.052,1076.468)(5730.000,957.000)(5814.502,1047.330)(5762.052,1076.468)
\put(5640,2577){\ellipse{402}{402}}
\put(4740,2577){\ellipse{402}{402}}
\put(3840,2577){\ellipse{402}{402}}
\put(2940,2577){\ellipse{402}{402}}
\put(1140,2577){\ellipse{402}{402}}
\put(2040,2577){\ellipse{402}{402}}
\put(6540,2577){\ellipse{402}{402}}
\put(5640,2577){\ellipse{360}{360}}
\path(690,2577)(915,2577)
\blacken\path(795.000,2547.000)(915.000,2577.000)(795.000,2607.000)(795.000,2547.000)
\path(1365,2577)(1815,2577)
\blacken\path(1695.000,2547.000)(1815.000,2577.000)(1695.000,2607.000)(1695.000,2547.000)
\path(2265,2577)(2715,2577)
\blacken\path(2595.000,2547.000)(2715.000,2577.000)(2595.000,2607.000)(2595.000,2547.000)
\path(3165,2577)(3615,2577)
\blacken\path(3495.000,2547.000)(3615.000,2577.000)(3495.000,2607.000)(3495.000,2547.000)
\path(4065,2577)(4515,2577)
\blacken\path(4395.000,2547.000)(4515.000,2577.000)(4395.000,2607.000)(4395.000,2547.000)
\path(4965,2577)(5415,2577)
\blacken\path(5295.000,2547.000)(5415.000,2577.000)(5295.000,2607.000)(5295.000,2547.000)
\path(5865,2577)(6315,2577)
\blacken\path(6195.000,2547.000)(6315.000,2577.000)(6195.000,2607.000)(6195.000,2547.000)
\path(2850,2757)(2848,2760)(2844,2767)
	(2838,2778)(2830,2793)(2822,2810)
	(2814,2829)(2807,2849)(2802,2869)
	(2799,2891)(2800,2914)(2805,2937)
	(2813,2955)(2822,2970)(2831,2982)
	(2839,2990)(2846,2996)(2852,3001)
	(2858,3005)(2863,3008)(2870,3011)
	(2879,3014)(2890,3018)(2904,3022)
	(2921,3025)(2940,3027)(2959,3025)
	(2976,3022)(2990,3018)(3001,3014)
	(3010,3011)(3017,3008)(3023,3004)
	(3028,3001)(3034,2996)(3041,2990)
	(3049,2982)(3058,2970)(3067,2955)
	(3075,2937)(3080,2914)(3081,2891)
	(3078,2869)(3073,2849)(3066,2829)
	(3058,2810)(3050,2793)(3030,2757)
\blacken\path(3062.052,2876.468)(3030.000,2757.000)(3114.502,2847.330)(3062.052,2876.468)
\path(3743,2767)(3741,2770)(3737,2777)
	(3731,2788)(3723,2803)(3715,2820)
	(3707,2839)(3700,2859)(3695,2879)
	(3692,2901)(3693,2924)(3698,2947)
	(3706,2965)(3715,2980)(3724,2992)
	(3732,3000)(3739,3006)(3745,3011)
	(3751,3015)(3756,3018)(3763,3021)
	(3772,3024)(3783,3028)(3797,3032)
	(3814,3035)(3833,3037)(3852,3035)
	(3869,3032)(3883,3028)(3894,3024)
	(3903,3021)(3910,3018)(3916,3014)
	(3921,3011)(3927,3006)(3934,3000)
	(3942,2992)(3951,2980)(3960,2965)
	(3968,2947)(3973,2924)(3974,2901)
	(3971,2879)(3966,2859)(3959,2839)
	(3951,2820)(3943,2803)(3923,2767)
\blacken\path(3955.052,2886.468)(3923.000,2767.000)(4007.502,2857.330)(3955.052,2886.468)
\path(4605,2442)(4604,2441)(4602,2440)
	(4599,2438)(4593,2434)(4585,2429)
	(4574,2421)(4560,2413)(4543,2402)
	(4524,2389)(4501,2375)(4476,2360)
	(4448,2343)(4418,2325)(4385,2305)
	(4351,2286)(4315,2266)(4277,2245)
	(4238,2225)(4198,2204)(4157,2184)
	(4114,2164)(4071,2145)(4026,2126)
	(3979,2109)(3931,2091)(3882,2075)
	(3830,2060)(3777,2046)(3721,2033)
	(3663,2021)(3603,2012)(3541,2003)
	(3477,1997)(3411,1993)(3345,1992)
	(3275,1994)(3207,1998)(3142,2005)
	(3079,2014)(3019,2025)(2962,2037)
	(2909,2052)(2858,2067)(2809,2084)
	(2763,2101)(2719,2120)(2677,2140)
	(2636,2160)(2597,2181)(2560,2202)
	(2523,2223)(2489,2245)(2455,2267)
	(2424,2288)(2394,2309)(2366,2329)
	(2340,2348)(2317,2365)(2296,2381)
	(2278,2396)(2262,2408)(2249,2418)
	(2239,2426)(2231,2433)(2220,2442)
\blacken\path(2331.872,2389.230)(2220.000,2442.000)(2293.878,2342.793)(2331.872,2389.230)
\path(2130,2757)(2131,2758)(2133,2760)
	(2136,2763)(2142,2769)(2149,2777)
	(2160,2788)(2173,2801)(2189,2817)
	(2207,2836)(2229,2857)(2253,2881)
	(2280,2906)(2309,2933)(2340,2962)
	(2374,2991)(2409,3022)(2445,3052)
	(2483,3083)(2522,3114)(2563,3144)
	(2604,3174)(2648,3202)(2692,3230)
	(2738,3257)(2786,3283)(2836,3307)
	(2888,3330)(2942,3351)(2999,3371)
	(3058,3388)(3120,3403)(3185,3415)
	(3251,3424)(3320,3430)(3390,3432)
	(3460,3430)(3529,3424)(3595,3415)
	(3660,3403)(3722,3388)(3781,3371)
	(3838,3351)(3892,3330)(3944,3307)
	(3994,3283)(4042,3257)(4088,3230)
	(4132,3202)(4176,3174)(4217,3144)
	(4258,3114)(4297,3083)(4335,3052)
	(4371,3022)(4406,2991)(4440,2962)
	(4471,2933)(4500,2906)(4527,2881)
	(4551,2857)(4573,2836)(4591,2817)
	(4607,2801)(4620,2788)(4631,2777)
	(4638,2769)(4650,2757)
\blacken\path(4543.934,2820.640)(4650.000,2757.000)(4586.360,2863.066)(4543.934,2820.640)
\path(1320,2487)(1321,2487)(1322,2486)
	(1325,2484)(1329,2482)(1335,2478)
	(1344,2473)(1354,2467)(1368,2459)
	(1384,2449)(1403,2438)(1425,2426)
	(1450,2412)(1478,2396)(1509,2379)
	(1543,2360)(1579,2340)(1618,2319)
	(1659,2297)(1703,2275)(1749,2251)
	(1796,2227)(1846,2202)(1897,2177)
	(1950,2152)(2004,2127)(2060,2102)
	(2117,2077)(2175,2053)(2235,2028)
	(2296,2004)(2359,1981)(2423,1958)
	(2488,1936)(2556,1914)(2625,1893)
	(2696,1873)(2769,1854)(2844,1836)
	(2922,1818)(3003,1802)(3086,1787)
	(3171,1773)(3260,1760)(3351,1749)
	(3445,1740)(3541,1732)(3640,1727)
	(3739,1723)(3840,1722)(3941,1723)
	(4040,1727)(4139,1732)(4235,1740)
	(4329,1749)(4420,1760)(4509,1773)
	(4594,1787)(4677,1802)(4758,1818)
	(4836,1836)(4911,1854)(4984,1873)
	(5055,1893)(5124,1914)(5192,1936)
	(5257,1958)(5321,1981)(5384,2004)
	(5445,2028)(5505,2053)(5563,2077)
	(5620,2102)(5676,2127)(5730,2152)
	(5783,2177)(5834,2202)(5884,2227)
	(5931,2251)(5977,2275)(6021,2297)
	(6062,2319)(6101,2340)(6137,2360)
	(6171,2379)(6202,2396)(6230,2412)
	(6255,2426)(6277,2438)(6296,2449)
	(6312,2459)(6326,2467)(6336,2473)
	(6345,2478)(6351,2482)(6360,2487)
\blacken\path(6269.670,2402.498)(6360.000,2487.000)(6240.532,2454.948)(6269.670,2402.498)
\path(6450,2757)(6448,2760)(6444,2767)
	(6438,2778)(6430,2793)(6422,2810)
	(6414,2829)(6407,2849)(6402,2869)
	(6399,2891)(6400,2914)(6405,2937)
	(6413,2955)(6422,2970)(6431,2982)
	(6439,2990)(6446,2996)(6452,3001)
	(6458,3005)(6463,3008)(6470,3011)
	(6479,3014)(6490,3018)(6504,3022)
	(6521,3025)(6540,3027)(6559,3025)
	(6576,3022)(6590,3018)(6601,3014)
	(6610,3011)(6617,3008)(6623,3004)
	(6628,3001)(6634,2996)(6641,2990)
	(6649,2982)(6658,2970)(6667,2955)
	(6675,2937)(6680,2914)(6681,2891)
	(6678,2869)(6673,2849)(6666,2829)
	(6658,2810)(6650,2793)(6630,2757)
\blacken\path(6662.052,2876.468)(6630.000,2757.000)(6714.502,2847.330)(6662.052,2876.468)
\put(1140,732){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(2040,732){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(2940,732){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3}}}}
\put(3840,732){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}4}}}}
\put(4740,732){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}5}}}}
\put(5640,732){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}6}}}}
\put(1545,822){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2985,327){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2445,822){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(3345,822){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(4245,822){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5145,822){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(3435,57){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5640,1272){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(1140,2532){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(2040,2532){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(2940,2532){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3}}}}
\put(3840,2532){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}4}}}}
\put(4740,2532){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}5}}}}
\put(5640,2532){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}6}}}}
\put(6540,2532){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}7}}}}
\put(1545,2622){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2445,2622){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3345,2622){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4245,2622){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5145,2622){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2940,3072){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3840,3072){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3435,3477){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3390,2082){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(6090,2622){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(3840,1767){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(6540,3072){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(15,2532){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$K_7$}}}}
\put(15,732){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$L_6$}}}}
\end{picture}
}


==> booleansub.eepic <==
\setlength{\unitlength}{0.00034996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11783,5491)(0,-10)
\put(1558,1166){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$L$}}}}
\put(5329,4220){\ellipse{810}{810}}
\put(7590,4218){\ellipse{720}{720}}
\put(3078,4223){\ellipse{810}{810}}
\put(829,4226){\ellipse{810}{810}}
\put(2369,1579){\ellipse{810}{810}}
\put(4626,1582){\ellipse{810}{810}}
\put(6857,1579){\ellipse{810}{810}}
\put(9115,1588){\ellipse{810}{810}}
\put(11370,1582){\ellipse{810}{810}}
\put(11369,1586){\ellipse{720}{720}}
\path(5742,4219)(7145,4219)
\blacken\thicklines
\path(7010.000,4181.500)(7145.000,4219.000)(7010.000,4256.500)(7010.000,4181.500)
\thinlines
\path(3485,4219)(4888,4219)
\blacken\thicklines
\path(4753.000,4181.500)(4888.000,4219.000)(4753.000,4256.500)(4753.000,4181.500)
\thinlines
\path(1235,4219)(2638,4219)
\blacken\thicklines
\path(2503.000,4181.500)(2638.000,4219.000)(2503.000,4256.500)(2503.000,4181.500)
\thinlines
\path(12,4212)(387,4212)
\blacken\thicklines
\path(252.000,4174.500)(387.000,4212.000)(252.000,4249.500)(252.000,4174.500)
\thinlines
\path(1557,1586)(1932,1586)
\blacken\thicklines
\path(1797.000,1548.500)(1932.000,1586.000)(1797.000,1623.500)(1797.000,1548.500)
\thinlines
\path(2780,1586)(4183,1586)
\blacken\thicklines
\path(4048.000,1548.500)(4183.000,1586.000)(4048.000,1623.500)(4048.000,1548.500)
\thinlines
\path(5023,1571)(6426,1571)
\blacken\thicklines
\path(6291.000,1533.500)(6426.000,1571.000)(6291.000,1608.500)(6291.000,1533.500)
\thinlines
\path(7265,1578)(8668,1578)
\blacken\thicklines
\path(8533.000,1540.500)(8668.000,1578.000)(8533.000,1615.500)(8533.000,1540.500)
\thinlines
\path(9530,1578)(10933,1578)
\blacken\thicklines
\path(10798.000,1540.500)(10933.000,1578.000)(10798.000,1615.500)(10798.000,1540.500)
\thinlines
\path(5555,4542)(5556,4543)(5558,4544)
	(5562,4547)(5569,4552)(5578,4559)
	(5590,4567)(5605,4578)(5624,4590)
	(5644,4604)(5668,4620)(5694,4637)
	(5722,4655)(5751,4673)(5783,4692)
	(5816,4710)(5850,4729)(5885,4747)
	(5922,4765)(5960,4782)(6000,4798)
	(6042,4814)(6085,4828)(6131,4842)
	(6179,4854)(6230,4865)(6283,4874)
	(6338,4880)(6396,4885)(6455,4887)
	(6514,4886)(6571,4882)(6626,4876)
	(6679,4868)(6728,4859)(6775,4847)
	(6820,4835)(6862,4821)(6902,4806)
	(6941,4790)(6977,4774)(7013,4757)
	(7047,4739)(7079,4721)(7110,4703)
	(7140,4685)(7168,4667)(7195,4650)
	(7219,4633)(7241,4618)(7261,4604)
	(7278,4592)(7292,4582)(7303,4573)
	(7312,4567)(7325,4557)
\blacken\thicklines
\path(7195.132,4609.588)(7325.000,4557.000)(7240.860,4669.034)(7195.132,4609.588)
\thinlines
\path(3200,4624)(3201,4625)(3202,4626)
	(3205,4628)(3209,4632)(3216,4637)
	(3224,4643)(3235,4652)(3249,4663)
	(3265,4676)(3284,4691)(3306,4708)
	(3331,4727)(3358,4748)(3388,4770)
	(3421,4794)(3456,4820)(3494,4847)
	(3533,4875)(3575,4903)(3618,4933)
	(3663,4962)(3710,4992)(3758,5022)
	(3808,5052)(3859,5082)(3911,5111)
	(3965,5140)(4020,5168)(4076,5196)
	(4135,5223)(4195,5249)(4256,5274)
	(4320,5298)(4386,5321)(4455,5343)
	(4526,5363)(4599,5382)(4676,5400)
	(4755,5416)(4837,5430)(4922,5441)
	(5010,5451)(5100,5458)(5192,5463)
	(5285,5464)(5374,5462)(5463,5458)
	(5550,5451)(5636,5442)(5720,5431)
	(5801,5418)(5880,5403)(5956,5386)
	(6030,5368)(6102,5349)(6172,5328)
	(6239,5306)(6305,5284)(6368,5260)
	(6430,5235)(6491,5210)(6550,5184)
	(6608,5157)(6664,5130)(6719,5102)
	(6773,5073)(6826,5045)(6877,5016)
	(6928,4987)(6976,4958)(7024,4929)
	(7069,4901)(7113,4873)(7156,4846)
	(7196,4820)(7234,4795)(7269,4772)
	(7302,4749)(7332,4729)(7360,4710)
	(7385,4692)(7407,4677)(7426,4663)
	(7442,4652)(7455,4642)(7466,4634)
	(7475,4628)(7481,4624)(7490,4617)
\blacken\thicklines
\path(7360.415,4670.281)(7490.000,4617.000)(7406.460,4729.483)(7360.415,4670.281)
\thinlines
\path(1062,3897)(1063,3897)(1064,3896)
	(1067,3894)(1072,3891)(1080,3886)
	(1089,3881)(1101,3873)(1117,3864)
	(1135,3854)(1156,3841)(1180,3827)
	(1207,3812)(1238,3795)(1271,3776)
	(1306,3756)(1344,3736)(1385,3714)
	(1427,3692)(1472,3669)(1518,3646)
	(1566,3623)(1615,3600)(1666,3576)
	(1718,3553)(1772,3531)(1827,3508)
	(1883,3486)(1941,3465)(2001,3445)
	(2062,3425)(2125,3406)(2190,3387)
	(2258,3370)(2328,3354)(2400,3339)
	(2475,3325)(2553,3312)(2634,3301)
	(2717,3291)(2803,3284)(2891,3278)
	(2981,3275)(3072,3274)(3163,3276)
	(3253,3280)(3341,3286)(3427,3294)
	(3510,3304)(3590,3316)(3668,3329)
	(3742,3344)(3815,3359)(3884,3376)
	(3951,3394)(4016,3413)(4078,3432)
	(4139,3453)(4198,3474)(4256,3495)
	(4311,3518)(4366,3540)(4419,3564)
	(4471,3587)(4521,3611)(4570,3634)
	(4617,3658)(4663,3681)(4707,3704)
	(4749,3727)(4788,3749)(4826,3770)
	(4861,3790)(4894,3808)(4924,3825)
	(4951,3841)(4974,3855)(4995,3868)
	(5013,3879)(5028,3888)(5040,3895)
	(5050,3901)(5057,3906)(5067,3912)
\blacken\thicklines
\path(4970.532,3810.387)(5067.000,3912.000)(4931.945,3874.699)(4970.532,3810.387)
\thinlines
\path(980,3837)(981,3837)(982,3836)
	(984,3835)(988,3832)(994,3829)
	(1001,3825)(1011,3819)(1024,3812)
	(1038,3804)(1056,3794)(1077,3782)
	(1100,3769)(1127,3755)(1156,3739)
	(1188,3722)(1224,3703)(1262,3683)
	(1302,3661)(1346,3639)(1391,3615)
	(1439,3591)(1490,3566)(1542,3540)
	(1596,3514)(1652,3488)(1710,3461)
	(1769,3434)(1830,3407)(1892,3380)
	(1956,3353)(2021,3326)(2087,3300)
	(2155,3274)(2224,3249)(2295,3223)
	(2367,3199)(2441,3175)(2517,3152)
	(2594,3129)(2674,3107)(2755,3086)
	(2839,3065)(2926,3046)(3014,3027)
	(3106,3010)(3200,2994)(3297,2978)
	(3397,2965)(3500,2952)(3606,2941)
	(3714,2932)(3825,2924)(3938,2919)
	(4052,2915)(4167,2914)(4278,2915)
	(4389,2918)(4498,2923)(4606,2930)
	(4712,2938)(4815,2948)(4916,2960)
	(5015,2972)(5111,2986)(5204,3002)
	(5295,3018)(5383,3035)(5469,3053)
	(5553,3072)(5635,3092)(5714,3113)
	(5792,3134)(5868,3156)(5943,3179)
	(6016,3202)(6087,3226)(6157,3250)
	(6226,3274)(6294,3299)(6360,3325)
	(6425,3350)(6488,3376)(6551,3402)
	(6612,3428)(6671,3454)(6729,3480)
	(6786,3505)(6841,3530)(6894,3555)
	(6945,3579)(6994,3603)(7041,3625)
	(7085,3647)(7127,3668)(7167,3688)
	(7203,3706)(7237,3724)(7268,3740)
	(7297,3754)(7322,3768)(7345,3780)
	(7364,3790)(7381,3799)(7396,3807)
	(7407,3813)(7417,3818)(7424,3822)
	(7429,3825)(7437,3829)
\blacken\thicklines
\path(7333.023,3735.085)(7437.000,3829.000)(7299.482,3802.167)(7333.023,3735.085)
\thinlines
\path(9433,1849)(9434,1850)(9436,1852)
	(9440,1855)(9447,1861)(9456,1868)
	(9468,1878)(9482,1890)(9500,1903)
	(9520,1919)(9542,1935)(9567,1953)
	(9593,1972)(9621,1990)(9651,2009)
	(9681,2028)(9714,2046)(9747,2063)
	(9783,2080)(9820,2096)(9859,2111)
	(9900,2124)(9944,2136)(9991,2146)
	(10041,2154)(10093,2160)(10148,2164)
	(10205,2164)(10262,2161)(10318,2155)
	(10371,2147)(10423,2136)(10471,2123)
	(10517,2109)(10561,2094)(10603,2077)
	(10642,2060)(10680,2041)(10717,2022)
	(10752,2002)(10786,1982)(10819,1962)
	(10850,1942)(10879,1922)(10907,1903)
	(10932,1885)(10954,1869)(10974,1854)
	(10990,1842)(11004,1831)(11014,1823)(11030,1811)
\blacken\thicklines
\path(10899.500,1862.000)(11030.000,1811.000)(10944.500,1922.000)(10899.500,1862.000)
\thinlines
\path(7032,1961)(7033,1961)(7034,1962)
	(7037,1964)(7041,1967)(7048,1971)
	(7056,1976)(7067,1983)(7081,1991)
	(7098,2001)(7117,2012)(7139,2025)
	(7164,2039)(7192,2055)(7222,2072)
	(7255,2091)(7290,2110)(7328,2131)
	(7368,2152)(7410,2174)(7453,2196)
	(7498,2219)(7545,2241)(7593,2264)
	(7642,2287)(7693,2309)(7745,2332)
	(7798,2353)(7853,2375)(7909,2396)
	(7966,2416)(8025,2435)(8086,2454)
	(8149,2472)(8213,2490)(8280,2506)
	(8349,2521)(8421,2535)(8495,2548)
	(8572,2559)(8651,2570)(8733,2578)
	(8817,2585)(8903,2589)(8991,2592)
	(9080,2592)(9169,2590)(9257,2585)
	(9343,2579)(9427,2570)(9509,2560)
	(9588,2548)(9665,2535)(9739,2521)
	(9810,2505)(9879,2488)(9945,2470)
	(10010,2452)(10072,2432)(10133,2412)
	(10192,2391)(10249,2370)(10304,2348)
	(10359,2325)(10412,2302)(10463,2279)
	(10514,2255)(10563,2231)(10611,2208)
	(10657,2184)(10702,2160)(10745,2137)
	(10787,2114)(10826,2092)(10863,2071)
	(10899,2051)(10931,2032)(10962,2014)
	(10989,1997)(11014,1982)(11036,1969)
	(11055,1957)(11071,1947)(11085,1938)
	(11096,1931)(11104,1926)(11111,1922)(11120,1916)
\blacken\thicklines
\path(10986.872,1959.683)(11120.000,1916.000)(11028.474,2022.086)(10986.872,1959.683)
\thinlines
\path(4692,1976)(4693,1976)(4694,1977)
	(4696,1978)(4700,1980)(4705,1983)
	(4712,1987)(4722,1992)(4734,1999)
	(4748,2007)(4765,2016)(4785,2026)
	(4808,2038)(4833,2052)(4862,2067)
	(4893,2083)(4927,2100)(4964,2119)
	(5004,2139)(5046,2161)(5091,2183)
	(5138,2206)(5188,2230)(5239,2254)
	(5292,2279)(5348,2305)(5405,2331)
	(5463,2357)(5523,2383)(5585,2410)
	(5648,2436)(5712,2462)(5777,2488)
	(5844,2514)(5912,2539)(5981,2564)
	(6052,2589)(6124,2613)(6198,2637)
	(6273,2660)(6350,2682)(6428,2704)
	(6509,2725)(6591,2745)(6676,2764)
	(6763,2783)(6852,2800)(6944,2817)
	(7038,2832)(7135,2847)(7234,2860)
	(7336,2872)(7441,2882)(7548,2891)
	(7657,2898)(7768,2903)(7879,2906)
	(7992,2907)(8104,2906)(8216,2903)
	(8326,2898)(8435,2891)(8541,2882)
	(8645,2872)(8746,2860)(8845,2847)
	(8941,2832)(9034,2817)(9124,2800)
	(9212,2783)(9298,2764)(9381,2745)
	(9462,2725)(9541,2704)(9618,2682)
	(9693,2660)(9767,2637)(9839,2613)
	(9909,2589)(9978,2564)(10046,2539)
	(10112,2514)(10177,2488)(10240,2462)
	(10302,2436)(10363,2410)(10423,2383)
	(10481,2357)(10538,2331)(10593,2305)
	(10646,2279)(10698,2254)(10748,2230)
	(10795,2206)(10841,2183)(10884,2161)
	(10925,2139)(10963,2119)(10999,2100)
	(11032,2083)(11062,2067)(11089,2052)
	(11114,2038)(11136,2026)(11155,2016)
	(11171,2007)(11185,1999)(11196,1992)
	(11205,1987)(11212,1983)(11218,1980)(11225,1976)
\blacken\thicklines
\path(11089.182,2010.420)(11225.000,1976.000)(11126.392,2075.538)(11089.182,2010.420)
\thinlines
\path(2660,1294)(2661,1294)(2662,1293)
	(2666,1291)(2671,1289)(2678,1286)
	(2688,1281)(2700,1276)(2715,1269)
	(2734,1260)(2755,1251)(2780,1240)
	(2808,1228)(2838,1215)(2872,1201)
	(2908,1185)(2946,1170)(2987,1153)
	(3030,1136)(3075,1118)(3122,1101)
	(3170,1083)(3220,1065)(3271,1047)
	(3323,1029)(3377,1012)(3432,995)
	(3488,978)(3546,962)(3605,946)
	(3666,931)(3729,916)(3793,903)
	(3860,890)(3929,877)(4000,866)
	(4074,856)(4150,847)(4229,839)
	(4310,832)(4394,827)(4480,824)
	(4567,822)(4655,822)(4743,824)
	(4829,828)(4914,834)(4996,841)
	(5076,850)(5152,860)(5226,871)
	(5297,884)(5366,897)(5431,911)
	(5495,926)(5556,941)(5615,957)
	(5672,974)(5727,991)(5781,1009)
	(5833,1027)(5883,1045)(5933,1064)
	(5981,1083)(6027,1102)(6073,1122)
	(6116,1141)(6158,1160)(6199,1178)
	(6238,1197)(6274,1214)(6309,1231)
	(6341,1247)(6371,1262)(6399,1276)
	(6423,1289)(6445,1300)(6464,1311)
	(6481,1319)(6494,1327)(6506,1333)
	(6514,1337)(6521,1341)(6530,1346)
\blacken\thicklines
\path(6430.200,1247.657)(6530.000,1346.000)(6393.777,1313.219)(6430.200,1247.657)
\thinlines
\path(2502,1197)(2504,1196)(2506,1195)
	(2509,1193)(2514,1191)(2521,1187)
	(2530,1182)(2542,1176)(2555,1169)
	(2572,1161)(2591,1151)(2613,1140)
	(2638,1127)(2666,1113)(2697,1098)
	(2731,1081)(2768,1062)(2809,1042)
	(2852,1021)(2898,999)(2947,976)
	(2998,951)(3052,926)(3109,899)
	(3167,872)(3228,844)(3291,816)
	(3356,787)(3423,758)(3492,728)
	(3562,699)(3633,669)(3706,639)
	(3781,609)(3857,579)(3934,550)
	(4012,520)(4092,491)(4173,463)
	(4255,434)(4339,407)(4423,379)
	(4510,353)(4598,327)(4687,301)
	(4778,276)(4871,252)(4966,229)
	(5063,207)(5162,185)(5263,164)
	(5366,145)(5472,126)(5580,108)
	(5691,92)(5804,77)(5919,63)
	(6038,50)(6158,40)(6281,30)
	(6406,23)(6533,17)(6661,13)
	(6790,12)(6920,12)(7053,15)
	(7186,20)(7316,27)(7445,37)
	(7572,48)(7695,61)(7816,75)
	(7934,91)(8049,109)(8161,128)
	(8270,148)(8376,169)(8479,191)
	(8580,215)(8678,239)(8773,264)
	(8866,290)(8957,317)(9045,344)
	(9132,372)(9217,401)(9300,431)
	(9381,461)(9461,491)(9539,522)
	(9616,554)(9691,585)(9765,617)
	(9837,650)(9908,682)(9978,715)
	(10046,747)(10112,780)(10177,812)
	(10241,845)(10302,876)(10362,908)
	(10419,938)(10475,968)(10529,997)
	(10580,1026)(10629,1053)(10675,1079)
	(10719,1104)(10760,1127)(10798,1150)
	(10833,1170)(10866,1189)(10895,1207)
	(10922,1223)(10946,1237)(10967,1250)
	(10985,1261)(11001,1270)(11014,1279)
	(11025,1285)(11034,1291)(11040,1295)(11052,1302)
\blacken\thicklines
\path(10954.285,1201.586)(11052.000,1302.000)(10916.495,1266.369)(10954.285,1201.586)
\thinlines
\path(2577,1226)(2578,1226)(2579,1225)
	(2581,1224)(2585,1222)(2591,1219)
	(2598,1216)(2608,1211)(2621,1206)
	(2636,1199)(2654,1190)(2674,1181)
	(2698,1170)(2724,1158)(2754,1145)
	(2786,1131)(2821,1115)(2859,1099)
	(2900,1081)(2944,1063)(2989,1044)
	(3037,1024)(3088,1003)(3140,982)
	(3194,961)(3250,939)(3307,917)
	(3366,895)(3427,873)(3489,851)
	(3552,829)(3616,808)(3682,786)
	(3749,765)(3818,744)(3888,724)
	(3959,704)(4032,685)(4107,667)
	(4183,648)(4261,631)(4341,614)
	(4424,598)(4508,583)(4595,569)
	(4684,556)(4776,543)(4871,532)
	(4968,522)(5068,513)(5170,506)
	(5275,499)(5382,495)(5491,492)
	(5601,491)(5712,492)(5823,495)
	(5933,500)(6041,506)(6148,514)
	(6252,524)(6354,535)(6453,547)
	(6549,560)(6643,575)(6734,590)
	(6822,607)(6908,624)(6991,642)
	(7072,661)(7151,680)(7227,700)
	(7302,721)(7375,742)(7447,763)
	(7516,786)(7585,808)(7652,831)
	(7717,854)(7781,878)(7844,902)
	(7906,926)(7966,950)(8025,974)
	(8082,998)(8138,1022)(8192,1045)
	(8244,1068)(8295,1091)(8343,1113)
	(8390,1135)(8434,1156)(8476,1176)
	(8515,1194)(8552,1212)(8586,1229)
	(8618,1244)(8646,1259)(8672,1271)
	(8694,1283)(8714,1293)(8731,1302)
	(8746,1309)(8758,1315)(8767,1320)
	(8775,1324)(8780,1327)(8788,1331)
\blacken\thicklines
\path(8684.023,1237.085)(8788.000,1331.000)(8650.482,1304.167)(8684.023,1237.085)
\put(2991,4152){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(5232,4152){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(7504,4152){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4$}}}}
\put(771,4152){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(1700,4353){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(6169,4354){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(1318,3918){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$e_3,e_4,e_5$}}}}
\put(5847,3911){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$e_3,e_4,e_5$}}}}
\put(4076,4354){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5441,4857){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$d_4$}}}}
\put(3178,5074){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$d_3$}}}}
\put(2916,3409){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$d_3$}}}}
\put(4706,3147){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$d_4$}}}}
\put(3193,1317){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$d_3,d_4$}}}}
\put(9936,1295){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$d_3,d_4$}}}}
\put(4902,979){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$e_3$}}}}
\put(4543,1512){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(5621,1722){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(7826,1745){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(9372,2141){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$e_5$}}}}
\put(7115,2352){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$e_4$}}}}
\put(5104,2509){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$e_3$}}}}
\put(10033,1700){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(3260,1707){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(8082,326){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$e_5$}}}}
\put(6485,747){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$e_4$}}}}
\put(2278,1512){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(6755,1520){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(9012,1527){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4$}}}}
\put(11285,1512){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$5$}}}}
\put(19,3784){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$K$}}}}
\thinlines
\put(7588,4219){\ellipse{810}{810}}
\end{picture}
}


==> crossprod.eepic <==
\setlength{\unitlength}{0.00027997in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9152,8081)(0,-10)
\put(5334,1085){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(8760.744,6326.269){\arc{545.260}{3.8230}{8.6925}}
\blacken\thicklines
\path(8691.439,6101.278)(8558.000,6144.000)(8650.287,6038.576)(8691.439,6101.278)
\thinlines
\put(8750.744,4715.269){\arc{545.260}{3.8230}{8.6925}}
\blacken\thicklines
\path(8681.439,4490.278)(8548.000,4533.000)(8640.287,4427.576)(8681.439,4490.278)
\thinlines
\put(1584.269,828.000){\arc{544.154}{5.3955}{10.2615}}
\blacken\thicklines
\path(1359.383,896.527)(1402.000,1030.000)(1296.648,937.630)(1359.383,896.527)
\thinlines
\put(3224.269,818.000){\arc{544.154}{5.3955}{10.2615}}
\blacken\thicklines
\path(2999.383,886.527)(3042.000,1020.000)(2936.648,927.630)(2999.383,886.527)
\thinlines
\put(4863.269,800.000){\arc{544.154}{5.3955}{10.2615}}
\blacken\thicklines
\path(4638.383,868.527)(4681.000,1002.000)(4575.648,909.630)(4638.383,868.527)
\thinlines
\put(1579,6337){\ellipse{902}{902}}
\put(3205,6336){\ellipse{902}{902}}
\put(8084,6334){\ellipse{902}{902}}
\put(6448,4712){\ellipse{902}{902}}
\put(8082,4714){\ellipse{902}{902}}
\put(4841,3082){\ellipse{902}{902}}
\put(6466,3092){\ellipse{902}{902}}
\put(8084,1481){\ellipse{902}{902}}
\put(4846,6340){\ellipse{902}{902}}
\put(6462,6327){\ellipse{902}{902}}
\put(8075,3093){\ellipse{902}{902}}
\put(4830,1463){\ellipse{902}{902}}
\put(1595,4714){\ellipse{902}{902}}
\put(1602,3088){\ellipse{902}{902}}
\put(3212,3094){\ellipse{902}{902}}
\put(3218,1478){\ellipse{902}{902}}
\put(1586,1472){\ellipse{902}{902}}
\put(3226,4707){\ellipse{902}{902}}
\put(4841,4719){\ellipse{902}{902}}
\put(618,7316){\ellipse{902}{902}}
\put(6467,1481){\ellipse{902}{902}}
\path(2036,6331)(2716,6331)
\blacken\thicklines
\path(2581.000,6293.500)(2716.000,6331.000)(2581.000,6368.500)(2581.000,6293.500)
\thinlines
\path(3657,6331)(4337,6331)
\blacken\thicklines
\path(4202.000,6293.500)(4337.000,6331.000)(4202.000,6368.500)(4202.000,6293.500)
\thinlines
\path(5287,6331)(5967,6331)
\blacken\thicklines
\path(5832.000,6293.500)(5967.000,6331.000)(5832.000,6368.500)(5832.000,6293.500)
\thinlines
\path(6918,6331)(7598,6331)
\blacken\thicklines
\path(7463.000,6293.500)(7598.000,6331.000)(7463.000,6368.500)(7463.000,6293.500)
\thinlines
\path(5296,4710)(5976,4710)
\blacken\thicklines
\path(5841.000,4672.500)(5976.000,4710.000)(5841.000,4747.500)(5841.000,4672.500)
\thinlines
\path(6917,4710)(7597,4710)
\blacken\thicklines
\path(7462.000,4672.500)(7597.000,4710.000)(7462.000,4747.500)(7462.000,4672.500)
\thinlines
\path(3665,1477)(4345,1477)
\blacken\thicklines
\path(4210.000,1439.500)(4345.000,1477.000)(4210.000,1514.500)(4210.000,1439.500)
\thinlines
\path(5286,1468)(5966,1468)
\blacken\thicklines
\path(5831.000,1430.500)(5966.000,1468.000)(5831.000,1505.500)(5831.000,1430.500)
\thinlines
\path(6935,1468)(7615,1468)
\blacken\thicklines
\path(7480.000,1430.500)(7615.000,1468.000)(7480.000,1505.500)(7480.000,1430.500)
\thinlines
\path(1589,5885)(1589,5205)
\blacken\thicklines
\path(1551.500,5340.000)(1589.000,5205.000)(1626.500,5340.000)(1551.500,5340.000)
\thinlines
\path(3693,4710)(4373,4710)
\blacken\thicklines
\path(4238.000,4672.500)(4373.000,4710.000)(4238.000,4747.500)(4238.000,4672.500)
\thinlines
\path(2064,4710)(2744,4710)
\blacken\thicklines
\path(2609.000,4672.500)(2744.000,4710.000)(2609.000,4747.500)(2609.000,4672.500)
\thinlines
\path(2045,1458)(2725,1458)
\blacken\thicklines
\path(2590.000,1420.500)(2725.000,1458.000)(2590.000,1495.500)(2590.000,1420.500)
\thinlines
\path(1598,4264)(1598,3584)
\blacken\thicklines
\path(1560.500,3719.000)(1598.000,3584.000)(1635.500,3719.000)(1560.500,3719.000)
\thinlines
\path(1607,2624)(1607,1944)
\blacken\thicklines
\path(1569.500,2079.000)(1607.000,1944.000)(1644.500,2079.000)(1569.500,2079.000)
\thinlines
\path(3228,5876)(3228,5196)
\blacken\thicklines
\path(3190.500,5331.000)(3228.000,5196.000)(3265.500,5331.000)(3190.500,5331.000)
\thinlines
\path(3228,4246)(3228,3566)
\blacken\thicklines
\path(3190.500,3701.000)(3228.000,3566.000)(3265.500,3701.000)(3190.500,3701.000)
\thinlines
\path(3210,2634)(3210,1954)
\blacken\thicklines
\path(3172.500,2089.000)(3210.000,1954.000)(3247.500,2089.000)(3172.500,2089.000)
\thinlines
\path(4849,5886)(4849,5206)
\blacken\thicklines
\path(4811.500,5341.000)(4849.000,5206.000)(4886.500,5341.000)(4811.500,5341.000)
\thinlines
\path(4849,4265)(4849,3585)
\blacken\thicklines
\path(4811.500,3720.000)(4849.000,3585.000)(4886.500,3720.000)(4811.500,3720.000)
\thinlines
\path(4849,2634)(4849,1954)
\blacken\thicklines
\path(4811.500,2089.000)(4849.000,1954.000)(4886.500,2089.000)(4811.500,2089.000)
\thinlines
\path(8092,5895)(8092,5215)
\blacken\thicklines
\path(8054.500,5350.000)(8092.000,5215.000)(8129.500,5350.000)(8054.500,5350.000)
\thinlines
\path(8092,4256)(8092,3576)
\blacken\thicklines
\path(8054.500,3711.000)(8092.000,3576.000)(8129.500,3711.000)(8054.500,3711.000)
\thinlines
\path(8082,2634)(8082,1954)
\blacken\thicklines
\path(8044.500,2089.000)(8082.000,1954.000)(8119.500,2089.000)(8044.500,2089.000)
\thinlines
\path(1902,2731)(2899,1771)
\blacken\thicklines
\path(2775.743,1837.625)(2899.000,1771.000)(2827.764,1891.651)(2775.743,1837.625)
\thinlines
\path(5169,4405)(6166,3445)
\blacken\thicklines
\path(6042.743,3511.625)(6166.000,3445.000)(6094.764,3565.651)(6042.743,3511.625)
\thinlines
\path(6758,4364)(7755,3404)
\blacken\thicklines
\path(7631.743,3470.625)(7755.000,3404.000)(7683.764,3524.651)(7631.743,3470.625)
\thinlines
\path(3519,6006)(4516,5046)
\blacken\thicklines
\path(4392.743,5112.625)(4516.000,5046.000)(4444.764,5166.651)(4392.743,5112.625)
\thinlines
\path(5158,6025)(6155,5065)
\blacken\thicklines
\path(6031.743,5131.625)(6155.000,5065.000)(6083.764,5185.651)(6031.743,5131.625)
\thinlines
\path(6811,6010)(7808,5050)
\blacken\thicklines
\path(7684.743,5116.625)(7808.000,5050.000)(7736.764,5170.651)(7684.743,5116.625)
\thinlines
\path(899,6974)(1216,6657)
\blacken\thicklines
\path(1094.024,6725.943)(1216.000,6657.000)(1147.057,6778.976)(1094.024,6725.943)
\path(22,8044)(307,7699)
\blacken\path(192.110,7779.197)(307.000,7699.000)(249.932,7826.963)(246.815,7771.856)(192.110,7779.197)
\thinlines
\path(1893,4381)(2890,3421)
\blacken\thicklines
\path(2766.743,3487.625)(2890.000,3421.000)(2818.764,3541.651)(2766.743,3487.625)
\thinlines
\path(3509,2773)(4506,1813)
\blacken\thicklines
\path(4382.743,1879.625)(4506.000,1813.000)(4434.764,1933.651)(4382.743,1879.625)
\thinlines
\path(3540,4388)(4537,3428)
\blacken\thicklines
\path(4413.743,3494.625)(4537.000,3428.000)(4465.764,3548.651)(4413.743,3494.625)
\thinlines
\path(1894,6003)(2891,5043)
\blacken\thicklines
\path(2767.743,5109.625)(2891.000,5043.000)(2819.764,5163.651)(2767.743,5109.625)
\thinlines
\path(5195,2792)(6192,1832)
\blacken\thicklines
\path(6068.743,1898.625)(6192.000,1832.000)(6120.764,1952.651)(6068.743,1898.625)
\thinlines
\path(6786,2779)(7783,1819)
\blacken\thicklines
\path(7659.743,1885.625)(7783.000,1819.000)(7711.764,1939.651)(7659.743,1885.625)
\put(1326,6257){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2,2$}}}}
\put(2945,6266){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2,3$}}}}
\put(4557,6257){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2,4$}}}}
\put(6193,6256){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2,5$}}}}
\put(7802,6246){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$2,6$}}}}
\put(7812,4631){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3,6$}}}}
\put(4556,3016){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4,4$}}}}
\put(6184,3016){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4,5$}}}}
\put(7801,3018){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4,6$}}}}
\put(7822,1392){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$5,6$}}}}
\put(6192,1402){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$5,5$}}}}
\put(4556,1382){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$5,4$}}}}
\put(2946,1393){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$5,3$}}}}
\put(6193,4649){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3,5$}}}}
\put(1317,4632){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3,2$}}}}
\put(1322,3005){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4,2$}}}}
\put(1311,1393){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$5,2$}}}}
\put(2926,3005){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$4,3$}}}}
\put(2928,4641){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3,3$}}}}
\put(4574,4633){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$3,4$}}}}
\put(2260,6485){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(1203,5414){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2844,5425){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4464,5424){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1204,3803){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2844,3804){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4464,3803){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4474,2183){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2825,2163){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1222,2172){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3919,6513){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(7152,6494){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(3899,4873){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(2297,4883){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(7132,4874){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(5530,6504){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(5502,4874){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(348,7219){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$1,1$}}}}
\put(1115,6905){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2052,5328){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3702,5309){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5332,5309){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5360,3688){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3701,3670){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2054,3679){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8872,682){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\Sigma$}}}}
\put(6526,3712){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(6804,2033){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\Sigma$}}}}
\put(7055,1025){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\Sigma$}}}}
\put(8266,2172){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\Sigma$}}}}
\put(9127,6196){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(9137,4575){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(4716,132){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3086,123){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1465,123){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(6572,5399){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(8184,5445){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(8175,3814){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2204,2520){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(5465,2577){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(3798,2537){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(2111,1094){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(3722,1103){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\thinlines
\put(8624.634,1130.976){\arc{521.428}{4.5985}{9.2084}}
\blacken\thicklines
\path(8466.372,973.296)(8370.000,1075.000)(8400.110,938.162)(8414.269,991.510)(8466.372,973.296)
\end{picture}
}


==> difference_factor_bin.eepic <==
\setlength{\unitlength}{0.00065617in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4527,4701)(0,-10)
\put(1137,3802){\ellipse{402}{402}}
\put(1812,3802){\ellipse{402}{402}}
\put(2487,3802){\ellipse{402}{402}}
\put(3837,3802){\ellipse{402}{402}}
\put(1137,3127){\ellipse{402}{402}}
\put(1812,3127){\ellipse{402}{402}}
\put(2487,3127){\ellipse{402}{402}}
\put(1137,2452){\ellipse{402}{402}}
\put(2487,2452){\ellipse{402}{402}}
\put(3837,2452){\ellipse{402}{402}}
\put(1137,1777){\ellipse{402}{402}}
\put(3837,1777){\ellipse{402}{402}}
\put(1812,1102){\ellipse{402}{402}}
\put(3162,1102){\ellipse{402}{402}}
\put(3837,1102){\ellipse{402}{402}}
\put(1812,427){\ellipse{402}{402}}
\put(2487,427){\ellipse{402}{402}}
\put(3837,427){\ellipse{402}{402}}
\put(462,4477){\ellipse{402}{402}}
\put(3162,3127){\ellipse{402}{402}}
\put(3837,3127){\ellipse{402}{402}}
\put(1812,2452){\ellipse{402}{402}}
\put(2487,1777){\ellipse{402}{402}}
\put(2487,1102){\ellipse{402}{402}}
\put(3162,427){\ellipse{402}{402}}
\put(1812,1777){\ellipse{402}{402}}
\path(1272,1642)(1677,1237)
\blacken\path(1570.934,1300.640)(1677.000,1237.000)(1613.360,1343.066)(1570.934,1300.640)
\path(1947,1642)(2352,1237)
\blacken\path(2245.934,1300.640)(2352.000,1237.000)(2288.360,1343.066)(2245.934,1300.640)
\path(3297,967)(3702,562)
\blacken\path(3595.934,625.640)(3702.000,562.000)(3638.360,668.066)(3595.934,625.640)
\path(2622,967)(3027,562)
\blacken\path(2920.934,625.640)(3027.000,562.000)(2963.360,668.066)(2920.934,625.640)
\path(2622,1642)(3027,1237)
\blacken\path(2920.934,1300.640)(3027.000,1237.000)(2963.360,1343.066)(2920.934,1300.640)
\path(1947,967)(2352,562)
\blacken\path(2245.934,625.640)(2352.000,562.000)(2288.360,668.066)(2245.934,625.640)
\path(1340,3127)(1609,3127)
\blacken\path(1489.000,3097.000)(1609.000,3127.000)(1489.000,3157.000)(1489.000,3097.000)
\path(2015,3127)(2284,3127)
\blacken\path(2164.000,3097.000)(2284.000,3127.000)(2164.000,3157.000)(2164.000,3097.000)
\path(2690,3127)(2959,3127)
\blacken\path(2839.000,3097.000)(2959.000,3127.000)(2839.000,3157.000)(2839.000,3097.000)
\path(3365,3127)(3634,3127)
\blacken\path(3514.000,3097.000)(3634.000,3127.000)(3514.000,3157.000)(3514.000,3097.000)
\path(2015,427)(2284,427)
\blacken\path(2164.000,397.000)(2284.000,427.000)(2164.000,457.000)(2164.000,397.000)
\path(2690,427)(2959,427)
\blacken\path(2839.000,397.000)(2959.000,427.000)(2839.000,457.000)(2839.000,397.000)
\path(3365,427)(3634,427)
\blacken\path(3514.000,397.000)(3634.000,427.000)(3514.000,457.000)(3514.000,397.000)
\path(3837,899)(3837,630)
\blacken\path(3807.000,750.000)(3837.000,630.000)(3867.000,750.000)(3807.000,750.000)
\path(597,4342)(1002,3937)
\blacken\path(895.934,4000.640)(1002.000,3937.000)(938.360,4043.066)(895.934,4000.640)
\dashline{30.000}(3837,3599)(3837,3330)
\blacken\path(3807.000,3450.000)(3837.000,3330.000)(3867.000,3450.000)(3807.000,3450.000)
\dashline{30.000}(3837,2924)(3837,2655)
\blacken\path(3807.000,2775.000)(3837.000,2655.000)(3867.000,2775.000)(3807.000,2775.000)
\dashline{30.000}(3837,2249)(3837,1980)
\blacken\path(3807.000,2100.000)(3837.000,1980.000)(3867.000,2100.000)(3807.000,2100.000)
\path(3837,1574)(3837,1305)
\blacken\path(3807.000,1425.000)(3837.000,1305.000)(3867.000,1425.000)(3807.000,1425.000)
\dashline{45.000}(3297,2992)(3702,2587)
\blacken\path(3595.934,2650.640)(3702.000,2587.000)(3638.360,2693.066)(3595.934,2650.640)
\dashline{30.000}(1137,3599)(1137,3330)
\blacken\path(1107.000,3450.000)(1137.000,3330.000)(1167.000,3450.000)(1107.000,3450.000)
\dashline{30.000}(1137,2924)(1137,2655)
\blacken\path(1107.000,2775.000)(1137.000,2655.000)(1167.000,2775.000)(1107.000,2775.000)
\dashline{30.000}(1137,2249)(1137,1980)
\blacken\path(1107.000,2100.000)(1137.000,1980.000)(1167.000,2100.000)(1107.000,2100.000)
\dashline{30.000}(1812,899)(1812,630)
\blacken\path(1782.000,750.000)(1812.000,630.000)(1842.000,750.000)(1782.000,750.000)
\dashline{30.000}(2487,899)(2487,630)
\blacken\path(2457.000,750.000)(2487.000,630.000)(2517.000,750.000)(2457.000,750.000)
\dashline{30.000}(2487,1574)(2487,1305)
\blacken\path(2457.000,1425.000)(2487.000,1305.000)(2517.000,1425.000)(2457.000,1425.000)
\dashline{30.000}(2487,2249)(2487,1980)
\blacken\path(2457.000,2100.000)(2487.000,1980.000)(2517.000,2100.000)(2457.000,2100.000)
\dashline{30.000}(2487,2924)(2487,2655)
\blacken\path(2457.000,2775.000)(2487.000,2655.000)(2517.000,2775.000)(2457.000,2775.000)
\dashline{30.000}(2487,3599)(2487,3330)
\blacken\path(2457.000,3450.000)(2487.000,3330.000)(2517.000,3450.000)(2457.000,3450.000)
\dashline{30.000}(1812,3599)(1812,3330)
\blacken\path(1782.000,3450.000)(1812.000,3330.000)(1842.000,3450.000)(1782.000,3450.000)
\dashline{30.000}(1812,2924)(1812,2655)
\blacken\path(1782.000,2775.000)(1812.000,2655.000)(1842.000,2775.000)(1782.000,2775.000)
\dashline{30.000}(1812,2249)(1812,1980)
\blacken\path(1782.000,2100.000)(1812.000,1980.000)(1842.000,2100.000)(1782.000,2100.000)
\path(12,4477)(260,4477)
\blacken\path(140.000,4447.000)(260.000,4477.000)(140.000,4507.000)(140.000,4447.000)
\path(4017,3037)(4019,3035)(4024,3031)
	(4032,3025)(4043,3017)(4055,3009)
	(4069,3001)(4083,2994)(4098,2989)
	(4115,2986)(4133,2987)(4152,2992)
	(4167,3000)(4181,3009)(4191,3018)
	(4200,3026)(4206,3033)(4211,3039)
	(4216,3045)(4220,3050)(4224,3057)
	(4228,3066)(4232,3077)(4237,3091)
	(4240,3108)(4242,3127)(4240,3146)
	(4237,3163)(4232,3177)(4228,3188)
	(4224,3197)(4220,3204)(4216,3210)
	(4211,3215)(4206,3221)(4200,3228)
	(4191,3236)(4181,3245)(4167,3254)
	(4152,3262)(4133,3267)(4115,3268)
	(4098,3265)(4083,3260)(4069,3253)
	(4055,3245)(4043,3237)(4017,3217)
\blacken\path(4093.824,3313.944)(4017.000,3217.000)(4130.406,3266.387)(4093.824,3313.944)
\dashline{45.000}(3972,1912)(3973,1913)(3975,1915)
	(3978,1920)(3984,1926)(3992,1935)
	(4002,1948)(4015,1963)(4029,1981)
	(4046,2002)(4065,2026)(4084,2052)
	(4105,2080)(4127,2110)(4149,2141)
	(4171,2174)(4193,2209)(4215,2244)
	(4236,2281)(4256,2319)(4275,2359)
	(4293,2401)(4310,2444)(4326,2490)
	(4340,2538)(4352,2588)(4363,2641)
	(4370,2696)(4375,2754)(4377,2812)
	(4375,2870)(4370,2927)(4363,2981)
	(4352,3033)(4340,3082)(4326,3129)
	(4310,3173)(4293,3214)(4275,3254)
	(4256,3291)(4236,3327)(4215,3362)
	(4193,3395)(4171,3427)(4149,3457)
	(4127,3487)(4105,3514)(4084,3540)
	(4065,3564)(4046,3585)(4029,3604)
	(4015,3621)(4002,3635)(3992,3646)
	(3984,3654)(3972,3667)
\blacken\path(4075.438,3599.172)(3972.000,3667.000)(4031.350,3558.475)(4075.438,3599.172)
\dashline{30.000}(1227,1957)(1228,1958)(1229,1960)
	(1232,1965)(1237,1972)(1243,1981)
	(1251,1994)(1261,2009)(1272,2028)
	(1285,2049)(1299,2072)(1314,2098)
	(1329,2126)(1345,2155)(1361,2186)
	(1377,2219)(1392,2253)(1407,2288)
	(1421,2325)(1434,2364)(1447,2405)
	(1459,2449)(1469,2495)(1478,2544)
	(1486,2596)(1492,2650)(1496,2708)
	(1497,2767)(1496,2826)(1492,2884)
	(1486,2940)(1478,2994)(1469,3044)
	(1459,3092)(1447,3137)(1434,3180)
	(1421,3221)(1407,3261)(1392,3299)
	(1377,3335)(1361,3370)(1345,3404)
	(1329,3436)(1314,3466)(1299,3495)
	(1285,3521)(1272,3544)(1261,3564)
	(1251,3581)(1243,3595)(1237,3606)(1227,3622)
\blacken\path(1316.040,3536.140)(1227.000,3622.000)(1265.160,3504.340)(1316.040,3536.140)
\dashline{30.000}(1928,1965)(1929,1966)(1930,1968)
	(1933,1973)(1938,1980)(1944,1989)
	(1952,2002)(1962,2017)(1973,2036)
	(1986,2057)(2000,2080)(2015,2106)
	(2030,2134)(2046,2163)(2062,2194)
	(2078,2227)(2093,2261)(2108,2296)
	(2122,2333)(2135,2372)(2148,2413)
	(2160,2457)(2170,2503)(2179,2552)
	(2187,2604)(2193,2658)(2197,2716)
	(2198,2775)(2197,2834)(2193,2892)
	(2187,2948)(2179,3002)(2170,3052)
	(2160,3100)(2148,3145)(2135,3188)
	(2122,3229)(2108,3269)(2093,3307)
	(2078,3343)(2062,3378)(2046,3412)
	(2030,3444)(2015,3474)(2000,3503)
	(1986,3529)(1973,3552)(1962,3572)
	(1952,3589)(1944,3603)(1938,3614)(1928,3630)
\blacken\path(2017.040,3544.140)(1928.000,3630.000)(1966.160,3512.340)(2017.040,3544.140)
\dashline{30.000}(2571,1969)(2572,1970)(2573,1972)
	(2576,1977)(2581,1984)(2587,1993)
	(2595,2006)(2605,2021)(2616,2040)
	(2629,2061)(2643,2084)(2658,2110)
	(2673,2138)(2689,2167)(2705,2198)
	(2721,2231)(2736,2265)(2751,2300)
	(2765,2337)(2778,2376)(2791,2417)
	(2803,2461)(2813,2507)(2822,2556)
	(2830,2608)(2836,2662)(2840,2720)
	(2841,2779)(2840,2838)(2836,2896)
	(2830,2952)(2822,3006)(2813,3056)
	(2803,3104)(2791,3149)(2778,3192)
	(2765,3233)(2751,3273)(2736,3311)
	(2721,3347)(2705,3382)(2689,3416)
	(2673,3448)(2658,3478)(2643,3507)
	(2629,3533)(2616,3556)(2605,3576)
	(2595,3593)(2587,3607)(2581,3618)(2571,3634)
\blacken\path(2660.040,3548.140)(2571.000,3634.000)(2609.160,3516.340)(2660.040,3548.140)
\path(1722,247)(1720,245)(1716,240)
	(1710,232)(1702,221)(1694,209)
	(1686,195)(1679,181)(1674,166)
	(1671,149)(1672,131)(1677,112)
	(1685,97)(1694,83)(1703,73)
	(1711,64)(1718,58)(1724,53)
	(1730,48)(1735,44)(1742,40)
	(1751,36)(1762,32)(1776,27)
	(1793,24)(1812,22)(1831,24)
	(1848,27)(1862,32)(1873,36)
	(1882,40)(1889,44)(1895,48)
	(1900,53)(1906,58)(1913,64)
	(1921,73)(1930,83)(1939,97)
	(1947,112)(1952,131)(1953,149)
	(1950,166)(1945,181)(1938,195)
	(1930,209)(1922,221)(1902,247)
\blacken\path(1998.944,170.176)(1902.000,247.000)(1951.387,133.594)(1998.944,170.176)
\path(2390,237)(2388,235)(2384,230)
	(2378,222)(2370,211)(2362,199)
	(2354,185)(2347,171)(2342,156)
	(2339,139)(2340,121)(2345,102)
	(2353,87)(2362,73)(2371,63)
	(2379,54)(2386,48)(2392,43)
	(2398,38)(2403,34)(2410,30)
	(2419,26)(2430,22)(2444,17)
	(2461,14)(2480,12)(2499,14)
	(2516,17)(2530,22)(2541,26)
	(2550,30)(2557,34)(2563,38)
	(2568,43)(2574,48)(2581,54)
	(2589,63)(2598,73)(2607,87)
	(2615,102)(2620,121)(2621,139)
	(2618,156)(2613,171)(2606,185)
	(2598,199)(2590,211)(2570,237)
\blacken\path(2666.944,160.176)(2570.000,237.000)(2619.387,123.594)(2666.944,160.176)
\path(4017,337)(4018,337)(4022,339)
	(4030,341)(4043,345)(4059,350)
	(4077,353)(4095,354)(4114,353)
	(4133,348)(4152,337)(4166,325)
	(4176,312)(4184,301)(4190,291)
	(4194,284)(4197,277)(4200,270)
	(4202,262)(4203,251)(4204,238)
	(4202,221)(4197,202)(4190,188)
	(4182,176)(4174,166)(4167,157)
	(4160,150)(4155,144)(4149,139)
	(4145,134)(4139,130)(4133,126)
	(4126,122)(4118,118)(4107,115)
	(4094,112)(4079,111)(4062,112)
	(4040,119)(4020,129)(4003,143)
	(3987,158)(3973,175)(3961,192)
	(3950,209)(3940,224)(3927,247)
\blacken\path(4012.164,157.294)(3927.000,247.000)(3959.930,127.771)(4012.164,157.294)
\put(462,4432){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}1,1}}}}
\put(1137,3757){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2,2}}}}
\put(1812,3757){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2,3}}}}
\put(2487,3757){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2,4}}}}
\put(3837,3757){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2,6}}}}
\put(1137,3082){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3,2}}}}
\put(1812,3082){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3,3}}}}
\put(2487,3082){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3,4}}}}
\put(3162,3082){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3,5}}}}
\put(1137,2407){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}4,2}}}}
\put(1137,1732){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}5,2}}}}
\put(822,4162){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2262,787){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2937,787){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(3522,472){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(507,2407){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$m-3$}}}}
\put(507,1732){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$m-2$}}}}
\put(507,1057){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$m-1$}}}}
\put(507,382){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$m$}}}}
\put(3612,742){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(4017,742){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(1542,1462){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3972,3442){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3972,2812){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3972,2137){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4512,2767){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3972,1462){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2217,1462){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2892,1462){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2172,472){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2847,472){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4287,382){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(1812,1057){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}6,3}}}}
\put(1812,382){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}7,3}}}}
\put(3477,3172){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3837,3082){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3,6}}}}
\put(3837,382){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}7,6}}}}
\end{picture}
}


==> factor_bin_KL.eepic <==
\setlength{\unitlength}{0.00065617in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6287,2269)(0,-10)
\put(780,1591){\ellipse{468}{468}}
\put(1680,1591){\ellipse{468}{468}}
\put(2580,1591){\ellipse{468}{468}}
\put(4245,1591){\ellipse{468}{468}}
\put(780,241){\ellipse{468}{468}}
\put(1680,241){\ellipse{468}{468}}
\put(2580,241){\ellipse{468}{468}}
\put(4245,241){\ellipse{468}{468}}
\put(5145,1591){\ellipse{406}{406}}
\put(6045,1591){\ellipse{468}{468}}
\put(5145,241){\ellipse{468}{468}}
\put(5145,241){\ellipse{406}{406}}
\put(6045,241){\ellipse{468}{468}}
\put(5145,1591){\ellipse{468}{468}}
\path(2805,241)(3255,241)
\blacken\path(3135.000,211.000)(3255.000,241.000)(3135.000,271.000)(3135.000,211.000)
\path(1005,241)(1433,241)
\blacken\path(1313.000,211.000)(1433.000,241.000)(1313.000,271.000)(1313.000,211.000)
\path(285,1591)(533,1591)
\blacken\path(413.000,1561.000)(533.000,1591.000)(413.000,1621.000)(413.000,1561.000)
\path(2805,1591)(3255,1591)
\blacken\path(3135.000,1561.000)(3255.000,1591.000)(3135.000,1621.000)(3135.000,1561.000)
\path(1005,1591)(1433,1591)
\blacken\path(1313.000,1561.000)(1433.000,1591.000)(1313.000,1621.000)(1313.000,1561.000)
\path(4470,241)(4897,241)
\blacken\path(4777.000,211.000)(4897.000,241.000)(4777.000,271.000)(4777.000,211.000)
\path(5370,1591)(5797,1591)
\blacken\path(5677.000,1561.000)(5797.000,1591.000)(5677.000,1621.000)(5677.000,1561.000)
\path(5370,241)(5797,241)
\blacken\path(5677.000,211.000)(5797.000,241.000)(5677.000,271.000)(5677.000,211.000)
\path(4470,1591)(4897,1591)
\blacken\path(4777.000,1561.000)(4897.000,1591.000)(4777.000,1621.000)(4777.000,1561.000)
\path(3615,1591)(3997,1591)
\blacken\path(3877.000,1561.000)(3997.000,1591.000)(3877.000,1621.000)(3877.000,1561.000)
\path(3615,241)(3997,241)
\blacken\path(3877.000,211.000)(3997.000,241.000)(3877.000,271.000)(3877.000,211.000)
\path(1905,1591)(2333,1591)
\blacken\path(2213.000,1561.000)(2333.000,1591.000)(2213.000,1621.000)(2213.000,1561.000)
\path(1905,241)(2333,241)
\blacken\path(2213.000,211.000)(2333.000,241.000)(2213.000,271.000)(2213.000,211.000)
\path(285,241)(533,241)
\blacken\path(413.000,211.000)(533.000,241.000)(413.000,271.000)(413.000,211.000)
\path(5955,466)(5953,469)(5949,476)
	(5943,487)(5935,502)(5927,519)
	(5919,538)(5912,558)(5907,578)
	(5904,600)(5905,623)(5910,646)
	(5918,664)(5927,679)(5936,691)
	(5944,699)(5951,705)(5957,710)
	(5963,714)(5968,717)(5975,720)
	(5984,723)(5995,727)(6009,731)
	(6026,734)(6045,736)(6064,734)
	(6081,731)(6095,727)(6106,723)
	(6115,720)(6122,717)(6128,713)
	(6133,710)(6139,705)(6146,699)
	(6154,691)(6163,679)(6172,664)
	(6180,646)(6185,623)(6186,600)
	(6183,578)(6178,558)(6171,538)
	(6163,519)(6155,502)(6135,466)
\blacken\path(6167.052,585.468)(6135.000,466.000)(6219.502,556.330)(6167.052,585.468)
\path(4155,466)(4153,469)(4149,476)
	(4143,487)(4135,502)(4127,519)
	(4119,538)(4112,558)(4107,578)
	(4104,600)(4105,623)(4110,646)
	(4118,664)(4127,679)(4136,691)
	(4144,699)(4151,705)(4157,710)
	(4163,714)(4168,717)(4175,720)
	(4184,723)(4195,727)(4209,731)
	(4226,734)(4245,736)(4264,734)
	(4281,731)(4295,727)(4306,723)
	(4315,720)(4322,717)(4328,713)
	(4333,710)(4339,705)(4346,699)
	(4354,691)(4363,679)(4372,664)
	(4380,646)(4385,623)(4386,600)
	(4383,578)(4378,558)(4371,538)
	(4363,519)(4355,502)(4335,466)
\blacken\path(4367.052,585.468)(4335.000,466.000)(4419.502,556.330)(4367.052,585.468)
\path(5955,1816)(5953,1819)(5949,1826)
	(5943,1837)(5935,1852)(5927,1869)
	(5919,1888)(5912,1908)(5907,1928)
	(5904,1950)(5905,1973)(5910,1996)
	(5917,2012)(5925,2026)(5933,2037)
	(5940,2045)(5947,2052)(5952,2057)
	(5958,2060)(5963,2064)(5968,2066)
	(5974,2069)(5981,2072)(5989,2075)
	(6000,2079)(6013,2082)(6028,2085)
	(6045,2086)(6062,2085)(6077,2082)
	(6090,2079)(6101,2075)(6109,2072)
	(6116,2069)(6122,2066)(6128,2064)
	(6132,2060)(6138,2057)(6143,2052)
	(6150,2045)(6157,2037)(6165,2026)
	(6173,2012)(6180,1996)(6185,1973)
	(6186,1950)(6183,1928)(6178,1908)
	(6171,1888)(6163,1869)(6155,1852)(6135,1816)
\blacken\path(6167.052,1935.468)(6135.000,1816.000)(6219.502,1906.330)(6167.052,1935.468)
\path(4155,1816)(4153,1819)(4149,1826)
	(4143,1837)(4135,1852)(4127,1869)
	(4119,1888)(4112,1908)(4107,1928)
	(4104,1950)(4105,1973)(4110,1996)
	(4117,2012)(4125,2026)(4133,2037)
	(4140,2045)(4147,2052)(4152,2057)
	(4158,2060)(4163,2064)(4168,2066)
	(4174,2069)(4181,2072)(4189,2075)
	(4200,2079)(4213,2082)(4228,2085)
	(4245,2086)(4262,2085)(4277,2082)
	(4290,2079)(4301,2075)(4309,2072)
	(4316,2069)(4322,2066)(4328,2064)
	(4332,2060)(4338,2057)(4343,2052)
	(4350,2045)(4357,2037)(4365,2026)
	(4373,2012)(4380,1996)(4385,1973)
	(4386,1950)(4383,1928)(4378,1908)
	(4371,1888)(4363,1869)(4355,1852)(4335,1816)
\blacken\path(4367.052,1935.468)(4335.000,1816.000)(4419.502,1906.330)(4367.052,1935.468)
\path(2490,1816)(2488,1819)(2484,1826)
	(2478,1837)(2470,1852)(2462,1869)
	(2454,1888)(2447,1908)(2442,1928)
	(2439,1950)(2440,1973)(2445,1996)
	(2452,2012)(2460,2026)(2468,2037)
	(2475,2045)(2482,2052)(2487,2057)
	(2493,2060)(2498,2064)(2503,2066)
	(2509,2069)(2516,2072)(2524,2075)
	(2535,2079)(2548,2082)(2563,2085)
	(2580,2086)(2597,2085)(2612,2082)
	(2625,2079)(2636,2075)(2644,2072)
	(2651,2069)(2657,2066)(2663,2064)
	(2667,2060)(2673,2057)(2678,2052)
	(2685,2045)(2692,2037)(2700,2026)
	(2708,2012)(2715,1996)(2720,1973)
	(2721,1950)(2718,1928)(2713,1908)
	(2706,1888)(2698,1869)(2690,1852)(2670,1816)
\blacken\path(2702.052,1935.468)(2670.000,1816.000)(2754.502,1906.330)(2702.052,1935.468)
\path(2490,466)(2488,469)(2484,476)
	(2478,487)(2470,502)(2462,519)
	(2454,538)(2447,558)(2442,578)
	(2439,600)(2440,623)(2445,646)
	(2453,664)(2462,679)(2471,691)
	(2479,699)(2486,705)(2492,710)
	(2498,714)(2503,717)(2510,720)
	(2519,723)(2530,727)(2544,731)
	(2561,734)(2580,736)(2599,734)
	(2616,731)(2630,727)(2641,723)
	(2650,720)(2657,717)(2663,713)
	(2668,710)(2674,705)(2681,699)
	(2689,691)(2698,679)(2707,664)
	(2715,646)(2720,623)(2721,600)
	(2718,578)(2713,558)(2706,538)
	(2698,519)(2690,502)(2670,466)
\blacken\path(2702.052,585.468)(2670.000,466.000)(2754.502,556.330)(2702.052,585.468)
\path(1590,466)(1588,469)(1584,476)
	(1578,487)(1570,502)(1562,519)
	(1554,538)(1547,558)(1542,578)
	(1539,600)(1540,623)(1545,646)
	(1553,664)(1562,679)(1571,691)
	(1579,699)(1586,705)(1592,710)
	(1598,714)(1603,717)(1610,720)
	(1619,723)(1630,727)(1644,731)
	(1661,734)(1680,736)(1699,734)
	(1716,731)(1730,727)(1741,723)
	(1750,720)(1757,717)(1763,713)
	(1768,710)(1774,705)(1781,699)
	(1789,691)(1798,679)(1807,664)
	(1815,646)(1820,623)(1821,600)
	(1818,578)(1813,558)(1806,538)
	(1798,519)(1790,502)(1770,466)
\blacken\path(1802.052,585.468)(1770.000,466.000)(1854.502,556.330)(1802.052,585.468)
\path(1590,1816)(1588,1819)(1584,1826)
	(1578,1837)(1570,1852)(1562,1869)
	(1554,1888)(1547,1908)(1542,1928)
	(1539,1950)(1540,1973)(1545,1996)
	(1552,2012)(1560,2026)(1568,2037)
	(1575,2045)(1582,2052)(1587,2057)
	(1593,2060)(1598,2064)(1603,2066)
	(1609,2069)(1616,2072)(1624,2075)
	(1635,2079)(1648,2082)(1663,2085)
	(1680,2086)(1697,2085)(1712,2082)
	(1725,2079)(1736,2075)(1744,2072)
	(1751,2069)(1757,2066)(1763,2064)
	(1767,2060)(1773,2057)(1778,2052)
	(1785,2045)(1792,2037)(1800,2026)
	(1808,2012)(1815,1996)(1820,1973)
	(1821,1950)(1818,1928)(1813,1908)
	(1806,1888)(1798,1869)(1790,1852)(1770,1816)
\blacken\path(1802.052,1935.468)(1770.000,1816.000)(1854.502,1906.330)(1802.052,1935.468)
\put(5595,286){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(3458,196){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}}
\put(2580,196){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3}}}}
\put(1680,196){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(780,196){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(1185,286){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2085,286){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2985,286){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3795,286){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4650,286){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4245,781){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6045,196){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$n$}}}}
\put(15,196){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$L$}}}}
\put(4650,1636){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5595,1636){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(6045,1546){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$m$}}}}
\put(15,1546){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$K$}}}}
\put(3458,1546){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}}
\put(2580,1546){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3}}}}
\put(1680,1546){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(780,1546){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(1185,1636){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2085,1636){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2985,1636){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3795,1636){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4245,2131){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(6045,781){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(6045,2131){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2580,2131){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2580,781){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1680,781){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1680,2131){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5145,1546){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$m-1$}}}}
\put(5145,196){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$n-1$}}}}
\put(4245,1546){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$m-2$}}}}
\put(4245,196){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$n-2$}}}}
\end{picture}
}


==> factor_binary.eepic <==
\setlength{\unitlength}{0.00065617in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7097,2584)(0,-10)
\put(5955,1906){\ellipse{468}{468}}
\put(5955,1906){\ellipse{406}{406}}
\put(6855,1906){\ellipse{468}{468}}
\put(5055,1906){\ellipse{468}{468}}
\put(3480,1906){\ellipse{468}{468}}
\put(2580,1906){\ellipse{468}{468}}
\put(1680,1906){\ellipse{468}{468}}
\put(780,1906){\ellipse{468}{468}}
\put(780,241){\ellipse{468}{468}}
\put(1680,241){\ellipse{468}{468}}
\put(2580,241){\ellipse{468}{468}}
\put(4155,241){\ellipse{468}{468}}
\put(5055,241){\ellipse{468}{468}}
\put(5055,241){\ellipse{406}{406}}
\put(5955,241){\ellipse{468}{468}}
\path(330,241)(555,241)
\blacken\path(435.000,211.000)(555.000,241.000)(435.000,271.000)(435.000,211.000)
\path(1005,241)(1455,241)
\blacken\path(1335.000,211.000)(1455.000,241.000)(1335.000,271.000)(1335.000,211.000)
\path(1905,241)(2355,241)
\blacken\path(2235.000,211.000)(2355.000,241.000)(2235.000,271.000)(2235.000,211.000)
\path(2805,241)(3255,241)
\blacken\path(3135.000,211.000)(3255.000,241.000)(3135.000,271.000)(3135.000,211.000)
\path(330,1906)(555,1906)
\blacken\path(435.000,1876.000)(555.000,1906.000)(435.000,1936.000)(435.000,1876.000)
\path(1005,1906)(1455,1906)
\blacken\path(1335.000,1876.000)(1455.000,1906.000)(1335.000,1936.000)(1335.000,1876.000)
\path(1905,1906)(2355,1906)
\blacken\path(2235.000,1876.000)(2355.000,1906.000)(2235.000,1936.000)(2235.000,1876.000)
\path(3705,1906)(4155,1906)
\blacken\path(4035.000,1876.000)(4155.000,1906.000)(4035.000,1936.000)(4035.000,1876.000)
\path(5280,1906)(5730,1906)
\blacken\path(5610.000,1876.000)(5730.000,1906.000)(5610.000,1936.000)(5610.000,1876.000)
\path(6180,1906)(6630,1906)
\blacken\path(6510.000,1876.000)(6630.000,1906.000)(6510.000,1936.000)(6510.000,1876.000)
\path(4425,1906)(4830,1906)
\blacken\path(4710.000,1876.000)(4830.000,1906.000)(4710.000,1936.000)(4710.000,1876.000)
\path(2805,1906)(3233,1906)
\blacken\path(3113.000,1876.000)(3233.000,1906.000)(3113.000,1936.000)(3113.000,1876.000)
\path(5280,241)(5708,241)
\blacken\path(5588.000,211.000)(5708.000,241.000)(5588.000,271.000)(5588.000,211.000)
\path(4380,241)(4808,241)
\blacken\path(4688.000,211.000)(4808.000,241.000)(4688.000,271.000)(4688.000,211.000)
\path(3502,241)(3930,241)
\blacken\path(3810.000,211.000)(3930.000,241.000)(3810.000,271.000)(3810.000,211.000)
\path(6751,2107)(6749,2110)(6745,2117)
	(6739,2128)(6731,2143)(6723,2160)
	(6715,2179)(6708,2199)(6703,2219)
	(6700,2241)(6701,2264)(6706,2287)
	(6714,2305)(6723,2320)(6732,2332)
	(6740,2340)(6747,2346)(6753,2351)
	(6759,2355)(6764,2358)(6771,2361)
	(6780,2364)(6791,2368)(6805,2372)
	(6822,2375)(6841,2377)(6860,2375)
	(6877,2372)(6891,2368)(6902,2364)
	(6911,2361)(6918,2358)(6924,2354)
	(6929,2351)(6935,2346)(6942,2340)
	(6950,2332)(6959,2320)(6968,2305)
	(6976,2287)(6981,2264)(6982,2241)
	(6979,2219)(6974,2199)(6967,2179)
	(6959,2160)(6951,2143)(6931,2107)
\blacken\path(6963.052,2226.468)(6931.000,2107.000)(7015.502,2197.330)(6963.052,2226.468)
\path(4830,1816)(4829,1815)(4828,1814)
	(4825,1812)(4820,1808)(4813,1802)
	(4803,1795)(4792,1786)(4777,1775)
	(4760,1762)(4740,1747)(4718,1731)
	(4693,1713)(4665,1694)(4635,1673)
	(4604,1652)(4570,1629)(4535,1607)
	(4498,1584)(4460,1561)(4420,1538)
	(4379,1515)(4336,1493)(4292,1471)
	(4246,1450)(4199,1429)(4149,1410)
	(4098,1391)(4044,1373)(3988,1356)
	(3929,1340)(3867,1325)(3802,1312)
	(3734,1301)(3663,1291)(3589,1284)
	(3513,1279)(3435,1276)(3361,1276)
	(3287,1279)(3214,1283)(3144,1290)
	(3075,1299)(3009,1309)(2945,1320)
	(2883,1333)(2823,1347)(2766,1362)
	(2710,1378)(2656,1395)(2603,1412)
	(2552,1430)(2502,1449)(2453,1469)
	(2406,1489)(2360,1509)(2314,1530)
	(2271,1550)(2228,1571)(2187,1591)
	(2148,1611)(2111,1631)(2075,1649)
	(2042,1667)(2012,1684)(1984,1699)
	(1959,1713)(1937,1726)(1918,1737)
	(1902,1746)(1889,1754)(1879,1760)
	(1871,1764)(1860,1771)
\blacken\path(1977.346,1731.885)(1860.000,1771.000)(1945.133,1681.265)(1977.346,1731.885)
\path(2483,2141)(2481,2144)(2477,2151)
	(2471,2162)(2463,2177)(2455,2194)
	(2447,2213)(2440,2233)(2435,2253)
	(2432,2275)(2433,2298)(2438,2321)
	(2446,2339)(2455,2354)(2464,2366)
	(2472,2374)(2479,2380)(2485,2385)
	(2491,2389)(2496,2392)(2503,2395)
	(2512,2398)(2523,2402)(2537,2406)
	(2554,2409)(2573,2411)(2592,2409)
	(2609,2406)(2623,2402)(2634,2398)
	(2643,2395)(2650,2392)(2656,2388)
	(2661,2385)(2667,2380)(2674,2374)
	(2682,2366)(2691,2354)(2700,2339)
	(2708,2321)(2713,2298)(2714,2275)
	(2711,2253)(2706,2233)(2699,2213)
	(2691,2194)(2683,2177)(2663,2141)
\blacken\path(2695.052,2260.468)(2663.000,2141.000)(2747.502,2231.330)(2695.052,2260.468)
\path(1572,457)(1571,458)(1567,461)
	(1562,466)(1555,474)(1545,483)
	(1535,494)(1524,506)(1514,519)
	(1504,533)(1495,548)(1487,564)
	(1482,580)(1479,598)(1478,617)
	(1482,637)(1489,656)(1499,673)
	(1509,688)(1518,700)(1527,710)
	(1535,718)(1542,725)(1550,731)
	(1557,736)(1565,742)(1575,748)
	(1587,754)(1602,760)(1620,766)
	(1640,770)(1662,772)(1684,770)
	(1704,766)(1722,760)(1737,754)
	(1749,748)(1759,742)(1767,736)
	(1775,731)(1782,725)(1789,718)
	(1797,710)(1806,700)(1815,688)
	(1825,673)(1835,656)(1842,637)
	(1846,617)(1845,598)(1842,580)
	(1837,564)(1829,548)(1820,533)
	(1810,519)(1800,506)(1789,494)
	(1779,483)(1769,474)(1752,457)
\blacken\path(1815.640,563.066)(1752.000,457.000)(1858.066,520.640)(1815.640,563.066)
\path(2490,466)(2489,467)(2485,470)
	(2480,475)(2473,483)(2463,492)
	(2453,503)(2442,515)(2432,528)
	(2422,542)(2413,557)(2405,573)
	(2400,589)(2397,607)(2396,626)
	(2400,646)(2407,665)(2417,682)
	(2427,697)(2436,709)(2445,719)
	(2453,727)(2460,734)(2468,740)
	(2475,745)(2483,751)(2493,757)
	(2505,763)(2520,769)(2538,775)
	(2558,779)(2580,781)(2602,779)
	(2622,775)(2640,769)(2655,763)
	(2667,757)(2677,751)(2685,745)
	(2693,740)(2700,734)(2707,727)
	(2715,719)(2724,709)(2733,697)
	(2743,682)(2753,665)(2760,646)
	(2764,626)(2763,607)(2760,589)
	(2755,573)(2747,557)(2738,542)
	(2728,528)(2718,515)(2707,503)
	(2697,492)(2687,483)(2670,466)
\blacken\path(2733.640,572.066)(2670.000,466.000)(2776.066,529.640)(2733.640,572.066)
\path(4076,452)(4074,454)(4069,459)
	(4061,467)(4050,477)(4038,491)
	(4024,506)(4011,523)(3999,540)
	(3988,559)(3980,578)(3974,600)
	(3972,622)(3975,646)(3982,666)
	(3991,684)(4001,698)(4010,711)
	(4019,721)(4027,728)(4034,735)
	(4042,741)(4049,746)(4058,752)
	(4068,757)(4080,763)(4095,769)
	(4112,775)(4133,779)(4155,781)
	(4177,779)(4197,775)(4215,769)
	(4230,763)(4242,757)(4252,751)
	(4260,745)(4268,740)(4275,734)
	(4282,727)(4290,719)(4299,709)
	(4308,697)(4318,682)(4328,665)
	(4335,646)(4339,626)(4338,607)
	(4335,589)(4330,573)(4322,557)
	(4313,542)(4303,528)(4293,515)
	(4282,503)(4272,492)(4262,483)(4245,466)
\blacken\path(4308.640,572.066)(4245.000,466.000)(4351.066,529.640)(4308.640,572.066)
\path(5865,466)(5863,469)(5859,476)
	(5853,487)(5845,502)(5837,519)
	(5829,538)(5822,558)(5817,578)
	(5814,600)(5815,623)(5820,646)
	(5828,664)(5837,679)(5846,691)
	(5854,699)(5861,705)(5867,710)
	(5873,714)(5878,717)(5885,720)
	(5894,723)(5905,727)(5919,731)
	(5936,734)(5955,736)(5974,734)
	(5991,731)(6005,727)(6016,723)
	(6025,720)(6032,717)(6038,713)
	(6043,710)(6049,705)(6056,699)
	(6064,691)(6073,679)(6082,664)
	(6090,646)(6095,623)(6096,600)
	(6093,578)(6088,558)(6081,538)
	(6073,519)(6065,502)(6045,466)
\blacken\path(6077.052,585.468)(6045.000,466.000)(6129.502,556.330)(6077.052,585.468)
\put(15,1861){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$K$}}}}
\put(780,196){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(1680,196){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(2580,196){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3}}}}
\put(1185,286){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2085,286){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2985,286){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3750,286){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(15,196){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$L$}}}}
\put(780,1861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(1680,1861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(2580,1861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3}}}}
\put(3480,1861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}4}}}}
\put(1185,1951){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2085,1951){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2985,1951){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3885,1951){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4605,1951){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3480,1321){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5460,1951){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6855,2401){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(6405,1951){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(4290,1861){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}}
\put(3413,196){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}}
\put(4560,286){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5460,286){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(4155,196){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-2$}}}}
\put(6855,1861){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$m$}}}}
\put(5955,196){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n$}}}}
\put(5055,1861){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$m-2$}}}}
\put(5955,1861){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$m-1$}}}}
\put(5055,196){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$n-1$}}}}
\put(2580,2446){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1680,826){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2580,826){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4155,826){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5955,781){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\end{picture}
}


==> factor_new.eepic <==
\setlength{\unitlength}{0.00039370in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11672,3449)(0,-10)
\put(5379.415,973.439){\arc{447.624}{2.4860}{6.8999}}
\blacken\thicklines
\path(5566.133,984.051)(5562.000,844.000)(5637.773,961.855)(5566.133,984.051)
\thinlines
\put(3864.415,981.439){\arc{447.624}{2.4860}{6.8999}}
\blacken\thicklines
\path(4051.133,992.051)(4047.000,852.000)(4122.773,969.855)(4051.133,992.051)
\thinlines
\put(8177.415,981.439){\arc{447.624}{2.4860}{6.8999}}
\blacken\thicklines
\path(8364.133,992.051)(8360.000,852.000)(8435.773,969.855)(8364.133,992.051)
\thinlines
\put(11237.415,988.439){\arc{447.624}{2.4860}{6.8999}}
\blacken\thicklines
\path(11424.133,999.051)(11420.000,859.000)(11495.773,976.855)(11424.133,999.051)
\thinlines
\put(3871.415,2863.439){\arc{447.624}{2.4860}{6.8999}}
\blacken\thicklines
\path(4058.133,2874.051)(4054.000,2734.000)(4129.773,2851.855)(4058.133,2874.051)
\thinlines
\put(2356.415,2871.439){\arc{447.624}{2.4860}{6.8999}}
\blacken\thicklines
\path(2543.133,2882.051)(2539.000,2742.000)(2614.773,2859.855)(2543.133,2882.051)
\thinlines
\put(6669.415,2871.439){\arc{447.624}{2.4860}{6.8999}}
\blacken\thicklines
\path(6856.133,2882.051)(6852.000,2742.000)(6927.773,2859.855)(6856.133,2882.051)
\thinlines
\put(9729.415,2878.439){\arc{447.624}{2.4860}{6.8999}}
\blacken\thicklines
\path(9916.133,2889.051)(9912.000,2749.000)(9987.773,2866.855)(9916.133,2889.051)
\thinlines
\put(9718,452){\ellipse{810}{810}}
\put(8178,442){\ellipse{810}{810}}
\put(11259,455){\ellipse{810}{810}}
\put(9721,455){\ellipse{720}{720}}
\put(5393,445){\ellipse{810}{810}}
\put(3871,439){\ellipse{810}{810}}
\put(8210,2342){\ellipse{810}{810}}
\put(6670,2332){\ellipse{810}{810}}
\put(2363,2329){\ellipse{810}{810}}
\put(823,2333){\ellipse{810}{810}}
\put(9751,2345){\ellipse{810}{810}}
\put(8213,2345){\ellipse{720}{720}}
\put(3885,2335){\ellipse{810}{810}}
\put(2331,443){\ellipse{810}{810}}
\path(8608,447)(9283,447)
\blacken\thicklines
\path(9148.000,409.500)(9283.000,447.000)(9148.000,484.500)(9148.000,409.500)
\thinlines
\path(10138,447)(10813,447)
\blacken\thicklines
\path(10678.000,409.500)(10813.000,447.000)(10678.000,484.500)(10678.000,409.500)
\thinlines
\path(7071,447)(7746,447)
\blacken\thicklines
\path(7611.000,409.500)(7746.000,447.000)(7611.000,484.500)(7611.000,409.500)
\thinlines
\path(5804,447)(6479,447)
\blacken\thicklines
\path(6344.000,409.500)(6479.000,447.000)(6344.000,484.500)(6344.000,409.500)
\thinlines
\path(4274,447)(4949,447)
\blacken\thicklines
\path(4814.000,409.500)(4949.000,447.000)(4814.000,484.500)(4814.000,409.500)
\thinlines
\path(2744,447)(3419,447)
\blacken\thicklines
\path(3284.000,409.500)(3419.000,447.000)(3284.000,484.500)(3284.000,409.500)
\thinlines
\path(1520,447)(1895,447)
\blacken\thicklines
\path(1760.000,409.500)(1895.000,447.000)(1760.000,484.500)(1760.000,409.500)
\thinlines
\path(7100,2337)(7775,2337)
\blacken\thicklines
\path(7640.000,2299.500)(7775.000,2337.000)(7640.000,2374.500)(7640.000,2299.500)
\thinlines
\path(8630,2337)(9305,2337)
\blacken\thicklines
\path(9170.000,2299.500)(9305.000,2337.000)(9170.000,2374.500)(9170.000,2299.500)
\thinlines
\path(5563,2337)(6238,2337)
\blacken\thicklines
\path(6103.000,2299.500)(6238.000,2337.000)(6103.000,2374.500)(6103.000,2299.500)
\thinlines
\path(4296,2337)(4971,2337)
\blacken\thicklines
\path(4836.000,2299.500)(4971.000,2337.000)(4836.000,2374.500)(4836.000,2299.500)
\thinlines
\path(2766,2337)(3441,2337)
\blacken\thicklines
\path(3306.000,2299.500)(3441.000,2337.000)(3306.000,2374.500)(3306.000,2299.500)
\thinlines
\path(1236,2337)(1911,2337)
\blacken\thicklines
\path(1776.000,2299.500)(1911.000,2337.000)(1776.000,2374.500)(1776.000,2299.500)
\thinlines
\path(12,2337)(387,2337)
\blacken\thicklines
\path(252.000,2299.500)(387.000,2337.000)(252.000,2374.500)(252.000,2299.500)
\put(6613,379){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}}
\put(5322,403){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(3778,395){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(7851,387){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$n-2$}}}}
\put(9420,395){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$n-1$}}}}
\put(11144,409){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$n$}}}}
\put(10152,612){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b,c$}}}}
\put(8750,605){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(7197,605){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(5937,605){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(4399,612){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(2967,598){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5317,1325){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(8098,1317){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3763,1332){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(10894,1340){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b,c$}}}}
\put(5105,2269){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}}
\put(2293,3222){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(3831,3215){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(6628,3207){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(755,2263){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(3814,2293){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(2270,2285){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(6343,2277){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$m-2$}}}}
\put(9621,2299){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$m$}}}}
\put(7883,2285){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$m-1$}}}}
\put(9416,3215){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b,c$}}}}
\put(8652,2487){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b,c$}}}}
\put(7242,2488){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(5697,2487){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(4429,2495){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2891,2495){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(1459,2495){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2263,373){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(1550,87){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$L'$}}}}
\put(20,1977){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$K'$}}}}
\end{picture}
}


==> sebej3.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9352,1706)(0,-10)
\put(6402,245){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(7879.000,1263.000){\arc{332.800}{2.2155}{7.2093}}
\path(8016.379,1226.062)(7979.000,1130.000)(8057.187,1197.170)
\put(5987.000,1271.000){\arc{332.800}{2.2155}{7.2093}}
\path(6124.379,1234.062)(6087.000,1138.000)(6165.187,1205.170)
\put(2755,830){\ellipse{630}{630}}
\put(8984,833){\ellipse{720}{720}}
\put(1685,828){\ellipse{630}{630}}
\put(8985,831){\ellipse{630}{630}}
\put(3848,820){\ellipse{630}{630}}
\put(4891,820){\ellipse{630}{630}}
\put(5986,828){\ellipse{630}{630}}
\put(7891,821){\ellipse{630}{630}}
\put(597,829){\ellipse{630}{630}}
\path(1992,830)(2442,830)
\path(2322.000,800.000)(2442.000,830.000)(2322.000,860.000)
\path(3072,830)(3522,830)
\path(3402.000,800.000)(3522.000,830.000)(3402.000,860.000)
\path(8217,823)(8615,823)
\path(8495.000,793.000)(8615.000,823.000)(8495.000,853.000)
\path(5217,830)(5667,830)
\path(5547.000,800.000)(5667.000,830.000)(5547.000,860.000)
\path(6289,830)(6739,830)
\path(6619.000,800.000)(6739.000,830.000)(6619.000,860.000)
\path(7137,830)(7587,830)
\path(7467.000,800.000)(7587.000,830.000)(7467.000,860.000)
\path(919,830)(1369,830)
\path(1249.000,800.000)(1369.000,830.000)(1249.000,860.000)
\path(12,838)(282,838)
\path(162.000,808.000)(282.000,838.000)(162.000,868.000)
\path(2562,1093)(2561,1094)(2559,1098)
	(2555,1103)(2549,1111)(2540,1122)
	(2530,1136)(2518,1151)(2504,1167)
	(2489,1184)(2473,1200)(2455,1217)
	(2437,1233)(2417,1247)(2395,1261)
	(2371,1272)(2346,1282)(2317,1290)
	(2287,1294)(2254,1295)(2221,1292)
	(2189,1285)(2159,1276)(2131,1264)
	(2105,1250)(2080,1235)(2057,1219)
	(2035,1202)(2014,1184)(1994,1166)
	(1975,1148)(1958,1131)(1943,1115)
	(1930,1101)(1919,1090)(1902,1070)
\path(1956.860,1180.862)(1902.000,1070.000)(2002.576,1142.003)
\path(4099,1017)(4101,1018)(4105,1021)
	(4111,1026)(4121,1032)(4133,1040)
	(4148,1049)(4164,1059)(4183,1069)
	(4202,1079)(4224,1088)(4247,1096)
	(4273,1103)(4302,1109)(4334,1113)
	(4369,1115)(4404,1114)(4437,1111)
	(4467,1106)(4495,1099)(4520,1092)
	(4544,1083)(4566,1074)(4587,1065)
	(4606,1056)(4623,1047)(4637,1039)(4662,1025)
\path(4542.641,1057.457)(4662.000,1025.000)(4571.957,1109.808)
\path(4647,613)(4645,612)(4641,609)
	(4635,604)(4625,598)(4613,590)
	(4598,581)(4582,571)(4563,561)
	(4544,551)(4522,542)(4499,534)
	(4473,527)(4444,521)(4412,517)
	(4377,515)(4342,516)(4309,519)
	(4279,524)(4251,531)(4226,538)
	(4202,547)(4180,556)(4159,565)
	(4140,574)(4123,583)(4109,591)(4084,605)
\path(4203.359,572.543)(4084.000,605.000)(4174.043,520.192)
\path(3580,629)(3579,628)(3577,626)
	(3573,622)(3566,616)(3557,608)
	(3545,597)(3531,585)(3513,569)
	(3493,553)(3471,534)(3446,515)
	(3420,494)(3392,474)(3362,453)
	(3331,432)(3298,412)(3264,392)
	(3228,373)(3191,355)(3151,338)
	(3108,323)(3063,309)(3015,296)
	(2963,285)(2909,277)(2852,271)
	(2793,269)(2738,270)(2683,273)
	(2630,279)(2579,287)(2530,297)
	(2484,309)(2440,322)(2398,336)
	(2357,351)(2318,367)(2281,384)
	(2245,402)(2210,420)(2176,438)
	(2143,457)(2112,476)(2082,494)
	(2054,512)(2028,529)(2005,544)
	(1984,558)(1966,571)(1951,581)
	(1938,590)(1929,597)(1915,607)
\path(2030.085,561.663)(1915.000,607.000)(1995.211,512.839)
\path(7712,546)(7711,545)(7709,544)
	(7706,541)(7701,537)(7693,532)
	(7683,524)(7671,515)(7655,504)
	(7637,491)(7616,477)(7593,461)
	(7568,444)(7540,426)(7510,407)
	(7478,388)(7445,369)(7410,349)
	(7373,330)(7335,311)(7295,292)
	(7253,274)(7210,256)(7164,239)
	(7116,224)(7065,209)(7011,195)
	(6955,182)(6894,170)(6830,161)
	(6763,152)(6692,146)(6618,142)
	(6542,141)(6473,142)(6405,145)
	(6337,150)(6271,157)(6207,165)
	(6145,174)(6085,185)(6027,197)
	(5971,209)(5916,223)(5864,237)
	(5812,252)(5762,267)(5714,283)
	(5666,300)(5620,317)(5574,334)
	(5530,351)(5487,369)(5446,386)
	(5406,403)(5367,420)(5331,437)
	(5296,452)(5264,467)(5235,481)
	(5209,494)(5185,505)(5165,515)
	(5148,523)(5134,530)(5123,536)
	(5114,540)(5102,546)
\path(5222.748,519.167)(5102.000,546.000)(5195.915,465.502)
\put(1624,763){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(2711,763){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(1617,1520){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(7256,935){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3199,935){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2127,935){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2217,1370){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3791,770){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(4826,770){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(4294,1235){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4317,275){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2795,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5337,935){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5928,778){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$5$}}}}
\put(6807,792){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}}
\put(6461,928){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8313,935){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(7805,1520){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5937,1520){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(8725,767){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-2$}}}}
\put(7637,767){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$n-3$}}}}
\put(1039,928){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(537,763){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(1694.000,1248.000){\arc{332.800}{2.2155}{7.2093}}
\path(1831.379,1211.062)(1794.000,1115.000)(1872.187,1182.170)
\end{picture}
}


==> union_factorfree.eepic <==
\setlength{\unitlength}{0.00065617in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5614,4994)(0,-10)
\put(1774,3992){\ellipse{382}{382}}
\put(5308.692,3256.500){\arc{316.547}{3.6174}{8.9490}}
\blacken\path(5279.040,3129.500)(5168.000,3184.000)(5240.329,3083.658)(5279.040,3129.500)
\put(5302.692,3995.500){\arc{316.547}{3.6174}{8.9490}}
\blacken\path(5273.040,3868.500)(5162.000,3923.000)(5234.329,3822.658)(5273.040,3868.500)
\put(5308.692,2470.500){\arc{316.547}{3.6174}{8.9490}}
\blacken\path(5279.040,2343.500)(5168.000,2398.000)(5240.329,2297.658)(5279.040,2343.500)
\put(2566.500,657.956){\arc{216.099}{5.1883}{10.5197}}
\blacken\path(2699.434,662.683)(2616.000,754.000)(2646.645,634.163)(2699.434,662.683)
\put(5307.266,985.500){\arc{319.348}{3.6129}{8.9535}}
\blacken\path(5276.248,857.573)(5165.000,913.000)(5237.077,811.742)(5276.248,857.573)
\put(1781.000,658.255){\arc{216.962}{5.2018}{10.5061}}
\blacken\path(1914.551,661.884)(1832.000,754.000)(1861.490,633.874)(1914.551,661.884)
\put(2989.000,3810.625){\arc{7151.816}{1.0139}{2.1277}}
\blacken\path(4791.355,687.717)(4879.000,775.000)(4760.592,739.230)(4791.355,687.717)
\put(3398.500,657.956){\arc{216.099}{5.1883}{10.5197}}
\blacken\path(3531.434,662.683)(3448.000,754.000)(3478.645,634.163)(3531.434,662.683)
\put(987,3992){\ellipse{382}{382}}
\put(199,4780){\ellipse{382}{382}}
\put(2562,3992){\ellipse{382}{382}}
\put(1774,3227){\ellipse{382}{382}}
\put(2562,3227){\ellipse{382}{382}}
\put(4204,3992){\ellipse{382}{382}}
\put(2562,2462){\ellipse{382}{382}}
\put(3394,3992){\ellipse{382}{382}}
\put(4193,3227){\ellipse{384}{382}}
\put(4969,3227){\ellipse{382}{382}}
\put(3394,2462){\ellipse{382}{382}}
\put(4193,2451){\ellipse{384}{382}}
\put(4979,1712){\ellipse{386}{382}}
\put(3394,1697){\ellipse{382}{382}}
\put(2562,1697){\ellipse{382}{382}}
\put(1774,1697){\ellipse{382}{382}}
\put(2562,932){\ellipse{382}{382}}
\put(1774,932){\ellipse{382}{382}}
\put(3394,932){\ellipse{382}{382}}
\put(4181,932){\ellipse{382}{382}}
\put(4979,947){\ellipse{386}{382}}
\put(3394,3227){\ellipse{382}{382}}
\put(1774,2462){\ellipse{382}{382}}
\put(4969,3992){\ellipse{382}{382}}
\put(4969,2462){\ellipse{382}{382}}
\put(942,932){\ellipse{382}{382}}
\path(1189,3992)(1594,3992)
\blacken\path(1474.000,3962.000)(1594.000,3992.000)(1474.000,4022.000)(1474.000,3962.000)
\path(2764,3992)(3169,3992)
\blacken\path(3049.000,3962.000)(3169.000,3992.000)(3049.000,4022.000)(3049.000,3962.000)
\path(334,4645)(829,4150)
\blacken\path(722.934,4213.640)(829.000,4150.000)(765.360,4256.066)(722.934,4213.640)
\path(1954,3992)(2359,3992)
\blacken\path(2239.000,3962.000)(2359.000,3992.000)(2239.000,4022.000)(2239.000,3962.000)
\path(1954,3205)(2359,3205)
\blacken\path(2239.000,3175.000)(2359.000,3205.000)(2239.000,3235.000)(2239.000,3175.000)
\path(2764,3205)(3169,3205)
\blacken\path(3049.000,3175.000)(3169.000,3205.000)(3049.000,3235.000)(3049.000,3175.000)
\path(3574,4015)(3979,4015)
\blacken\path(3859.000,3985.000)(3979.000,4015.000)(3859.000,4045.000)(3859.000,3985.000)
\path(4316,3093)(4834,2620)
\blacken\path(4725.156,2678.763)(4834.000,2620.000)(4765.615,2723.070)(4725.156,2678.763)
\path(4384,3992)(4744,3992)
\blacken\path(4624.000,3962.000)(4744.000,3992.000)(4624.000,4022.000)(4624.000,3962.000)
\path(1954,2440)(2359,2440)
\blacken\path(2239.000,2410.000)(2359.000,2440.000)(2239.000,2470.000)(2239.000,2410.000)
\path(2764,2440)(3169,2440)
\blacken\path(3049.000,2410.000)(3169.000,2440.000)(3049.000,2470.000)(3049.000,2410.000)
\path(3596,2440)(3979,2440)
\blacken\path(3859.000,2410.000)(3979.000,2440.000)(3859.000,2470.000)(3859.000,2410.000)
\path(4384,2440)(4789,2440)
\blacken\path(4669.000,2410.000)(4789.000,2440.000)(4669.000,2470.000)(4669.000,2410.000)
\path(3394,2260)(3394,1900)
\blacken\path(3364.000,2020.000)(3394.000,1900.000)(3424.000,2020.000)(3364.000,2020.000)
\path(1909,1540)(2404,1090)
\blacken\path(2295.027,1148.523)(2404.000,1090.000)(2335.387,1192.919)(2295.027,1148.523)
\path(2674,1540)(3259,1090)
\blacken\path(3145.594,1139.387)(3259.000,1090.000)(3182.176,1186.944)(3145.594,1139.387)
\path(1954,910)(2359,910)
\blacken\path(2239.000,880.000)(2359.000,910.000)(2239.000,940.000)(2239.000,880.000)
\path(4387,910)(4773,910)
\blacken\path(4652.420,879.855)(4773.000,910.000)(4652.420,940.145)(4652.420,879.855)
\path(2764,910)(3169,910)
\blacken\path(3049.000,880.000)(3169.000,910.000)(3049.000,940.000)(3049.000,880.000)
\path(3574,910)(3979,910)
\blacken\path(3859.000,880.000)(3979.000,910.000)(3859.000,940.000)(3859.000,880.000)
\path(3568,1533)(4063,1083)
\blacken\path(3954.027,1141.523)(4063.000,1083.000)(3994.387,1185.919)(3954.027,1141.523)
\path(1144,3880)(4789,3340)
\blacken\path(4665.899,3327.910)(4789.000,3340.000)(4674.692,3387.262)(4665.899,3327.910)
\drawline(1909,1540)(1909,1540)
\drawline(1999,1540)(1999,1540)
\drawline(1909,775)(1909,775)
\drawline(1999,775)(1999,775)
\path(1144,910)(1549,910)
\blacken\path(1429.000,880.000)(1549.000,910.000)(1429.000,940.000)(1429.000,880.000)
\path(3574,3227)(3979,3227)
\blacken\path(3859.000,3197.000)(3979.000,3227.000)(3859.000,3257.000)(3859.000,3197.000)
\path(4339,3835)(4856,3408)
\blacken\path(4744.373,3461.286)(4856.000,3408.000)(4782.581,3507.547)(4744.373,3461.286)
\path(4384,3227)(4767,3227)
\blacken\path(4647.000,3197.000)(4767.000,3227.000)(4647.000,3257.000)(4647.000,3197.000)
\path(244,4555)(874,1135)
\blacken\path(822.757,1247.580)(874.000,1135.000)(881.764,1258.449)(822.757,1247.580)
\dashline{60.000}(3956,1330)(3956,565)(4410,565)
	(4410,1465)(5228,1465)(5228,1915)
	(5228,1960)(3956,1960)(3956,1330)
\path(4979,2260)(4979,1877)
\blacken\path(4949.000,1997.000)(4979.000,1877.000)(5009.000,1997.000)(4949.000,1997.000)
\path(4979,3790)(4979,3430)
\blacken\path(4949.000,3550.000)(4979.000,3430.000)(5009.000,3550.000)(4949.000,3550.000)
\path(4204,3025)(4204,2665)
\blacken\path(4174.000,2785.000)(4204.000,2665.000)(4234.000,2785.000)(4174.000,2785.000)
\path(4979,3025)(4979,2665)
\blacken\path(4949.000,2785.000)(4979.000,2665.000)(5009.000,2785.000)(4949.000,2785.000)
\path(3394,3025)(3394,2665)
\blacken\path(3364.000,2785.000)(3394.000,2665.000)(3424.000,2785.000)(3364.000,2785.000)
\path(2562,3025)(2562,2665)
\blacken\path(2532.000,2785.000)(2562.000,2665.000)(2592.000,2785.000)(2532.000,2785.000)
\path(1774,3025)(1774,2665)
\blacken\path(1744.000,2785.000)(1774.000,2665.000)(1804.000,2785.000)(1744.000,2785.000)
\path(1774,3790)(1774,3430)
\blacken\path(1744.000,3550.000)(1774.000,3430.000)(1804.000,3550.000)(1744.000,3550.000)
\path(2562,3790)(2562,3430)
\blacken\path(2532.000,3550.000)(2562.000,3430.000)(2592.000,3550.000)(2532.000,3550.000)
\path(3394,3790)(3394,3430)
\blacken\path(3364.000,3550.000)(3394.000,3430.000)(3424.000,3550.000)(3364.000,3550.000)
\path(4204,3790)(4204,3430)
\blacken\path(4174.000,3550.000)(4204.000,3430.000)(4234.000,3550.000)(4174.000,3550.000)
\path(1774,2260)(1774,1900)
\blacken\path(1744.000,2020.000)(1774.000,1900.000)(1804.000,2020.000)(1744.000,2020.000)
\path(2562,2260)(2562,1900)
\blacken\path(2532.000,2020.000)(2562.000,1900.000)(2592.000,2020.000)(2532.000,2020.000)
\path(1774,1495)(1774,1135)
\blacken\path(1744.000,1255.000)(1774.000,1135.000)(1804.000,1255.000)(1744.000,1255.000)
\path(2562,1495)(2562,1135)
\blacken\path(2532.000,1255.000)(2562.000,1135.000)(2592.000,1255.000)(2532.000,1255.000)
\path(3394,1495)(3394,1135)
\blacken\path(3364.000,1255.000)(3394.000,1135.000)(3424.000,1255.000)(3364.000,1255.000)
\path(4979,1510)(4979,1157)
\blacken\path(4949.000,1277.000)(4979.000,1157.000)(5009.000,1277.000)(4949.000,1277.000)
\put(1774,3925){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2,3}}}}
\put(5419,3475){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(199,4722){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}1,1}}}}
\put(987,3925){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2,2}}}}
\put(2562,3925){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2,4}}}}
\put(1316,4020){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(583,4460){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1639,3565){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2089,3250){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2899,3250){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1639,2845){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2404,2845){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1774,3160){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3,3}}}}
\put(2562,3160){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3,4}}}}
\put(3214,2845){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4519,4015){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5419,4195){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5149,3565){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5149,2755){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4654,3655){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4609,2890){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2089,2485){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2899,2485){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1639,2035){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2404,2035){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4564,2485){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5464,2620){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2044,1225){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2854,1225){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3259,1315){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5169,1285){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(5599,1180){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2944,55){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4519,3250){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4069,3655){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3304,3655){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2449,3520){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2854,3655){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3754,4060){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3754,3250){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2899,4038){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2089,4038){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4193,3160){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3,6}}}}
\put(4969,3160){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3,7}}}}
\put(2562,1630){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}5,4}}}}
\put(1774,1630){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}5,3}}}}
\put(2562,865){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}6,4}}}}
\put(1774,865){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}6,3}}}}
\put(3394,3160){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3,5}}}}
\put(1774,2395){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}4,3}}}}
\put(3394,2395){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}4,5}}}}
\put(2562,2395){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}4,4}}}}
\put(4193,2384){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}4,6}}}}
\put(3394,3925){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2,5}}}}
\put(4204,3925){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2,6}}}}
\put(4969,3925){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2,7}}}}
\put(4969,2395){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}4,7}}}}
\put(4979,1645){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}5,7}}}}
\put(3394,1630){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}5,5}}}}
\put(3394,865){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}6,5}}}}
\put(4181,865){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}6,6}}}}
\put(4979,880){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}6,7}}}}
\put(942,865){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}6,2}}}}
\put(1999,595){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2809,595){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2089,955){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2899,955){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1324,955){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3754,955){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4564,955){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(3664,595){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3709,1225){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4069,2845){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3214,2035){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2404,1315){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1639,1315){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3754,2485){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5104,2080){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(334,2530){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\end{picture}
}

